NICMOS Kernel-Phase Interferometry I: Catalogue of Brown Dwarfs Observed in F110W and F170M

Filling out the dearth of detections between direct imaging and radial velocity surveys will test theories of planet formation and (sub)stellar binarity across the full range of semi-major axes, connecting formation of close to wide separation gas giants and substellar companions. Direct detection of close-in companions is notoriously difficult: coronagraphs and point spread function (PSF) subtraction techniques fail near the $\lambda/D$ diffraction limit. We present a new faint companion detection pipeline called Argus which analyzes kernel phases, an interferometric observable analogous to closure phases from non-redundant aperture masking but utilizing the full unobscured telescope aperture. We demonstrate the pipeline, and the power of interferometry, by performing a companion search on the entire \emph{HST/NICMOS} F110W and F170M image archive of 114 nearby brown dwarfs (observed in 7 different programs). Our pipeline is able to detect companions down to flux ratios of $\sim10^2$ at half the classical diffraction limit. We discover no new companions but recover and refine astrometry of 19 previous imaging companions (two with multiple epochs) and confirm two previous kernel-phase detections. We discuss the limitations of this technique with respect to non-detections of previously confirmed or proposed companions. We present contrast curves to enable population studies to leverage non-detections and to demonstrate the strength of this technique at separations inaccessible to classical imaging techniques. The binary fraction of our sample ($\epsilon_b=14.4^{+4.7}_{-3.0}$%) is consistent with previous binary surveys, even with sensitivity to much tighter separation companions.

==> (inline-0) <==
\begin{deluxetable}{clccccll}
\tabletypesize{\scriptsize}
\tablecaption{Observations\label{tab:obs}}
\tablehead{\colhead{Prog. ID} & \colhead{P.I.} & \colhead{Cycle} & \colhead{$N_{obj}$} & \colhead{Filters (in addition to F110W, F170M)} & \colhead{$N_{dithers}$} & \colhead{approx. epoch} & \colhead{Publication}}
\startdata
9704 & \citet{Schultz2002} & 11 & 1 & F180M, F222M & 0 & 12/2002 & \citet{Roye2003} \\
9833 & \citet{Burgasser2003c} & 12 & 22 & F090M & 3--6 & 9/2003--7/2004 & \citet{Burgasser2006} \\
9843 & \citet{Gizis2003} & 12 & 2 & F110M, F145M, F170W & 2 & 9--11/2003 & \citet{Burgasser2011} \\
10143 & \citet{Reid2004} & 13 & 56 &  & 2 & 9/2004--6/2006 & \citet{Reid2006} \\
10247 & \citet{Cruz2004a} & 13 & 1 & F090M, F145M, F160W & 4 & 9/2004 & \citet{Burgasser2006} \\
10879 & \citet{Reid2006a} & 15 & 28 &  & 2 & 7/2006--5/2007 & \citet{Reid2008} \\
11136 & \citet{Liu2007} & 16 & 7 & F090M, F108N, F110M, F113N, F145M, F160W & 3--7 & 5--8/2008 & \citet{Dupuy2010} \\
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lhlCCChc}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Target information \label{tab:targets} }
\tablehead{\colhead{2MASSJ} & \nocolhead{Other Name} & \colhead{SpT (ref.)} & \colhead{Parallax [mas] (ref.)} & \colhead{J [mag] (ref.)} & \colhead{H [mag] (ref.)} & \nocolhead{Gaia ID} & \colhead{HST program}} 
\startdata
  2MASS J00043484-4044058 &               L  362-29 B &       L5+L5 (\tablenotemark{7}) &     82.1 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.109 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.055 \pm 0.026 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4996141155411984128 &    10143 \\
  2MASS J00242463-0158201 &                 V* DY Psc &      M9.5V (\tablenotemark{31}) &   79.97 \pm 0.22 \mathrm{ (\tablenotemark{2})} &   11.992 \pm 0.035 \mathrm{ (\tablenotemark{1})} &   11.084 \pm 0.022 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2541756977144595712 &    10879 \\
  2MASS J00250365+4759191 &    2MASSI J0025036+475919 &        L4: (\tablenotemark{20}) &     23.7 \pm 1.1 \mathrm{ (\tablenotemark{4})} &     14.84 \pm 0.04 \mathrm{ (\tablenotemark{1})} &   13.667 \pm 0.031 \mathrm{ (\tablenotemark{1})} &                               &    10143 \\
  2MASS J00361617+1821104 &           LSPM J0036+1821 &       L3.5 (\tablenotemark{28}) &  114.42 \pm 0.21 \mathrm{ (\tablenotemark{2})} &   12.466 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   11.588 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2794735086363871360 &    10143 \\
  2MASS J00452143+1634446 &   2MASS J00452143+1634446 &     L2beta (\tablenotemark{24}) &   65.02 \pm 0.23 \mathrm{ (\tablenotemark{2})} &   13.059 \pm 0.022 \mathrm{ (\tablenotemark{1})} &   12.059 \pm 0.035 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2781513733917711616 &    10143 \\
  2MASS J01075242+0041563 &   2MASS J01075242+0041563 &          L8 (\tablenotemark{3}) &         64 \pm 5 \mathrm{ (\tablenotemark{4})} &     15.82 \pm 0.06 \mathrm{ (\tablenotemark{1})} &     14.51 \pm 0.04 \mathrm{ (\tablenotemark{1})} &                               &    10143 \\
  2MASS J01092170+2949255 &    2MASSW J0109216+294925 &       M9.5 (\tablenotemark{12}) &   62.78 \pm 0.24 \mathrm{ (\tablenotemark{2})} &   12.912 \pm 0.021 \mathrm{ (\tablenotemark{1})} &   12.158 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   Gaia DR2 309977380415042432 &    10879 \\
  2MASS J01235905-4240073 &          SSSPM J0124-4240 &       L0.5 (\tablenotemark{22}) &   38.78 \pm 0.16 \mathrm{ (\tablenotemark{2})} &   13.153 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.470 \pm 0.023 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4983839338285335680 &    10143 \\
  2MASS J01443536-0716142 &   2MASS J01443536-0716142 &        L6.5 (\tablenotemark{3}) &     79.0 \pm 0.6 \mathrm{ (\tablenotemark{2})} &   14.191 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   13.008 \pm 0.029 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2467182154313027712 &    10143 \\
  2MASS J01473282-4954478 &   2MASS J01473282-4954478 &       M8+L2 (\tablenotemark{7}) &     27.9 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.058 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   12.366 \pm 0.026 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4940805552685869184 &    10143 \\
  2MASS J01514155+1244300 &                   BRLT 38 &        T0.5 (\tablenotemark{8}) &     46.7 \pm 3.4 \mathrm{ (\tablenotemark{4})} &     16.57 \pm 0.13 \mathrm{ (\tablenotemark{1})} &     15.60 \pm 0.11 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J01550354+0950003 &   2MASS J01550354+0950003 &         L4 (\tablenotemark{14}) &     44.7 \pm 0.7 \mathrm{ (\tablenotemark{2})} &     14.82 \pm 0.04 \mathrm{ (\tablenotemark{1})} &   13.763 \pm 0.034 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2570824594248255104 &    10143 \\
  2MASS J02052940-1159296 &    DENIS J020529.0-115925 &        L7V (\tablenotemark{16}) &     50.6 \pm 1.5 \mathrm{ (\tablenotemark{4})} &   14.587 \pm 0.030 \mathrm{ (\tablenotemark{1})} &     13.57 \pm 0.04 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 5151358868307074432 &    11136 \\
  2MASS J02074284+0000564 &   2MASS J02074284+0000564 &       T4.5 (\tablenotemark{23}) &        35 \pm 10 \mathrm{ (\tablenotemark{4})} &  16.730 \pm 0.013 \mathrm{ (\tablenotemark{10})} &    16.81 \pm 0.04 \mathrm{ (\tablenotemark{10})} &                               &     9833 \\
  2MASS J02132880+4444453 &   2MASS J02132880+4444453 &       L1.5 (\tablenotemark{11}) &     51.7 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.494 \pm 0.025 \mathrm{ (\tablenotemark{1})} &   12.757 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   Gaia DR2 352200138749697408 &    10143 \\
  2MASS J02284243+1639329 &   2MASS J02284243+1639329 &       M8.7V (\tablenotemark{6}) &     46.0 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.166 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   12.325 \pm 0.030 \mathrm{ (\tablenotemark{1})} &    Gaia DR2 82493612948013824 &    10879 \\
  2MASS J02431371-2453298 &    2MASSI J0243137-245329 &        T6.0 (\tablenotemark{9}) &         94 \pm 4 \mathrm{ (\tablenotemark{4})} &     15.38 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     15.14 \pm 0.11 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J02511490-0352459 &   2MASS J02511490-0352459 &         L3 (\tablenotemark{11}) &    90.6 \pm 3.0 \mathrm{ (\tablenotemark{36})} &   13.059 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   12.254 \pm 0.024 \mathrm{ (\tablenotemark{1})} &                               &    10879 \\
  2MASS J02550357-4700509 &    DENIS J025503.3-470049 &          L9 (\tablenotemark{3}) &  205.33 \pm 0.25 \mathrm{ (\tablenotemark{2})} &   13.246 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   12.204 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4752399493622045696 &    10879 \\
  2MASS J02572581-3105523 &   2MASS J02572581-3105523 &        L8.5 (\tablenotemark{3}) &    102.4 \pm 0.6 \mathrm{ (\tablenotemark{2})} &     14.67 \pm 0.04 \mathrm{ (\tablenotemark{1})} &   13.520 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 5052876333365036928 &    10143 \\
  2MASS J03140344+1603056 &   2MASS J03140344+1603056 &          L0 (\tablenotemark{7}) &   73.43 \pm 0.28 \mathrm{ (\tablenotemark{2})} &   12.526 \pm 0.024 \mathrm{ (\tablenotemark{1})} &     11.82 \pm 0.04 \mathrm{ (\tablenotemark{1})} &    Gaia DR2 31235033696866688 &    10143 \\
  2MASS J03185403-3421292 &    2MASSI J0318540-342129 &          L7 (\tablenotemark{3}) &         73 \pm 8 \mathrm{ (\tablenotemark{4})} &     15.57 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     14.35 \pm 0.04 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 5053399803976245760 &    10879 \\
  2MASS J03480772-6022270 &   2MASS J03480772-6022270 &          T7 (\tablenotemark{8}) & 120.1 \pm 1.8 \mathrm{ (\tablenotemark{45})}   &     15.32 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     15.56 \pm 0.14 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J03552337+1133437 &   2MASS J03552337+1133437 &    L5gamma (\tablenotemark{24}) &    109.6 \pm 0.7 \mathrm{ (\tablenotemark{2})} &   14.050 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.530 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3303349202364648320 &    10143 \\
  2MASS J04151954-0935066 &    2MASSI J0415195-093506 &        T8.0 (\tablenotemark{9}) &    174.3 \pm 2.8 \mathrm{ (\tablenotemark{4})} &     15.69 \pm 0.06 \mathrm{ (\tablenotemark{1})} &     15.54 \pm 0.11 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J04234858-0414035 &    2MASSI J0423485-041403 &     L6.5+T2 (\tablenotemark{5}) &     67.9 \pm 1.5 \mathrm{ (\tablenotemark{2})} &   14.465 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   13.463 \pm 0.035 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3203124697405667712 &     9833, 11136 \\
  2MASS J04291842-3123568 &   2MASS J04291842-3123568 &       M7.5 (\tablenotemark{15}) &   59.38 \pm 0.20 \mathrm{ (\tablenotemark{2})} &   10.874 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   10.211 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4872659466967320576 &    10143 \\
  2MASS J04390101-2353083 &   2MASS J04390101-2353083 &        L4.5 (\tablenotemark{3}) &     80.8 \pm 0.5 \mathrm{ (\tablenotemark{2})} &   14.408 \pm 0.029 \mathrm{ (\tablenotemark{1})} &   13.409 \pm 0.029 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4894945708668731264 &    10143 \\
  2MASS J04433761+0002051 &    2MASSI J0443376+000205 &      M9.0V (\tablenotemark{40}) &   47.41 \pm 0.19 \mathrm{ (\tablenotemark{2})} &   12.507 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   11.804 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3230008650057256960 &    10879 \\
  2MASS J04455387-3048204 &   2MASS J04455387-3048204 &         L2 (\tablenotemark{11}) &   61.97 \pm 0.18 \mathrm{ (\tablenotemark{2})} &   13.393 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   12.580 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4878035808244168832 &    10143 \\
  2MASS J05002100+0330501 &   2MASS J05002100+0330501 &      L4pec (\tablenotemark{14}) &     76.2 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.669 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.683 \pm 0.023 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3238449635184620672 &    10143 \\
  2MASS J05160945-0445499 &   2MASS J05160945-0445499 &        T5.5 (\tablenotemark{8}) &         44 \pm 6 \mathrm{ (\tablenotemark{4})} &     15.98 \pm 0.08 \mathrm{ (\tablenotemark{1})} &     15.72 \pm 0.17 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J05185995-2828372 &   2MASS J05185995-2828372 &       L6+T4 (\tablenotemark{5}) &         48 \pm 7 \mathrm{ (\tablenotemark{4})} &     15.98 \pm 0.10 \mathrm{ (\tablenotemark{1})} &     14.83 \pm 0.07 \mathrm{ (\tablenotemark{1})} &                               &    10247, 11136 \\
  2MASS J05233822-1403022 &   2MASS J05233822-1403022 &       L2.5 (\tablenotemark{15}) &   78.36 \pm 0.19 \mathrm{ (\tablenotemark{2})} &   13.084 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.220 \pm 0.022 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2985035874544160384 &    10143 \\
  2MASS J06244132+2325585 &                 Ross   64 &        M4V (\tablenotemark{30}) &  117.74 \pm 0.06 \mathrm{ (\tablenotemark{2})} &    8.662 \pm 0.020 \mathrm{ (\tablenotemark{1})} &      8.16 \pm 0.06 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3377365057060447616 &     9704 \\
  2MASS J06244595-4521548 &   2MASS J06244595-4521548 &        L6.5 (\tablenotemark{3}) &     81.6 \pm 0.5 \mathrm{ (\tablenotemark{2})} &   14.480 \pm 0.029 \mathrm{ (\tablenotemark{1})} &   13.335 \pm 0.028 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 5556620540565785600 &    10143 \\
  2MASS J06523073+4710348 &   2MASS J06523073+4710348 &  L3.5+L6.5 (\tablenotemark{39}) &    109.7 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.511 \pm 0.023 \mathrm{ (\tablenotemark{1})} &   12.384 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   Gaia DR2 954697944875755136 &    10143 \\
  2MASS J07003664+3157266 &   2MASS J07003664+3157266 &     L3+L6.5 (\tablenotemark{5}) &   88.28 \pm 0.35 \mathrm{ (\tablenotemark{2})} &   12.923 \pm 0.023 \mathrm{ (\tablenotemark{1})} &   11.947 \pm 0.016 \mathrm{ (\tablenotemark{1})} &   Gaia DR2 890663968222557440 &    10143 \\
  2MASS J07271824+1710012 &    2MASSI J0727182+171001 &        T7.0 (\tablenotemark{9}) &    110.1 \pm 2.3 \mathrm{ (\tablenotemark{4})} &     15.60 \pm 0.06 \mathrm{ (\tablenotemark{1})} &     15.76 \pm 0.17 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J07554795+2212169 &    2MASSI J0755480+221218 &        T5.2 (\tablenotemark{9}) & 58.9 \pm 3.3 \mathrm{ (\tablenotemark{46})}   &     15.73 \pm 0.06 \mathrm{ (\tablenotemark{1})} &     15.67 \pm 0.14 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J08251968+2115521 &    2MASSI J0825196+211552 &      L7.5V (\tablenotemark{18}) &     92.2 \pm 1.2 \mathrm{ (\tablenotemark{2})} &   15.100 \pm 0.034 \mathrm{ (\tablenotemark{1})} &   13.792 \pm 0.032 \mathrm{ (\tablenotemark{1})} &   Gaia DR2 664214600677732864 &    10143 \\
  2MASS J08300825+4828482 &   2MASS J08300825+4828482 &        L9.5 (\tablenotemark{3}) &     76.4 \pm 3.4 \mathrm{ (\tablenotemark{4})} &     15.44 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     14.34 \pm 0.04 \mathrm{ (\tablenotemark{1})} &                               &    10879 \\
  2MASS J08354256-0819237 &   2MASS J08354256-0819237 &        L6.5 (\tablenotemark{3}) &  138.61 \pm 0.28 \mathrm{ (\tablenotemark{2})} &   13.169 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   11.938 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 5753687109122994048 &    10143 \\
 SDSS J083717.21-000018.0 &  SDSS J083717.21-000018.0 &          T1 (\tablenotemark{8}) &        34 \pm 13 \mathrm{ (\tablenotemark{4})} &  16.989 \pm 0.018 \mathrm{ (\tablenotemark{10})} &  16.290 \pm 0.018 \mathrm{ (\tablenotemark{10})} &                               &     9833 \\
  2MASS J08472872-1532372 &   2MASS J08472872-1532372 &        L1.5 (\tablenotemark{3}) &   56.92 \pm 0.32 \mathrm{ (\tablenotemark{2})} &   13.513 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   12.629 \pm 0.027 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 5733429157137237760 &    10143 \\
  2MASS J08503593+1057156 &   2MASS J08503593+1057156 &   L6.5+L8.5 (\tablenotemark{5}) &    31.4 \pm 0.6 \mathrm{ (\tablenotemark{13})} &     16.47 \pm 0.11 \mathrm{ (\tablenotemark{1})} &     15.22 \pm 0.09 \mathrm{ (\tablenotemark{1})} &   Gaia DR2 598656318656848256 &     9843 \\
  2MASS J08592547-1949268 &    2MASSI J0859254-194926 &          L8 (\tablenotemark{3}) &         65 \pm 6 \mathrm{ (\tablenotemark{4})} &     15.53 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     14.44 \pm 0.04 \mathrm{ (\tablenotemark{1})} &                               &    10879 \\
  2MASS J09083803+5032088 &   2MASS J09083803+5032088 &          L8 (\tablenotemark{3}) &     95.8 \pm 0.7 \mathrm{ (\tablenotemark{2})} &   14.549 \pm 0.023 \mathrm{ (\tablenotemark{1})} &   13.477 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1016186483389930752 &    10143 \\
  2MASS J09111297+7401081 &   2MASS J09111297+7401081 &         L0 (\tablenotemark{11}) &   40.08 \pm 0.17 \mathrm{ (\tablenotemark{2})} &   12.921 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   12.205 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1123855296251645824 &    10143 \\
  2MASS J09153413+0422045 &   2MASS J09153413+0422045 &          L6 (\tablenotemark{3}) &    55.9 \pm 1.1 \mathrm{ (\tablenotemark{19})} &   14.548 \pm 0.030 \mathrm{ (\tablenotemark{1})} &   13.531 \pm 0.032 \mathrm{ (\tablenotemark{1})} &                               &    10143 \\
  2MASS J09211410-2104446 &   2MASS J09211410-2104446 &          L1 (\tablenotemark{3}) &   79.31 \pm 0.23 \mathrm{ (\tablenotemark{2})} &   12.779 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.152 \pm 0.022 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 5676353096222033792 &    10143 \\
  2MASS J09261537+5847212 &   2MASS J09261537+5847212 &     T3.5+T5 (\tablenotemark{5}) &     43.7 \pm 1.1 \mathrm{ (\tablenotemark{5})} &     15.90 \pm 0.06 \mathrm{ (\tablenotemark{1})} &     15.31 \pm 0.09 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J10210969-0304197 &   2MASS J10210969-0304197 &      T1+T4 (\tablenotemark{17}) &    33.7 \pm 1.2 \mathrm{ (\tablenotemark{13})} &     16.25 \pm 0.09 \mathrm{ (\tablenotemark{1})} &     15.35 \pm 0.10 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J10224821+5825453 &   2MASS J10224821+5825453 &       L0.6V (\tablenotemark{6}) &   54.33 \pm 0.31 \mathrm{ (\tablenotemark{2})} &   13.499 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   12.640 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1047188004010109440 &    10879 \\
  2MASS J10255227+3212349 &   2MASS J10255227+3212349 &          L9 (\tablenotemark{3}) &    37.3 \pm 1.2 \mathrm{ (\tablenotemark{41})} &    16.89 \pm 0.05 \mathrm{ (\tablenotemark{37})} &     15.59 \pm 0.17 \mathrm{ (\tablenotemark{1})} &                               &    10879 \\
  2MASS J10430758+2225236 &    2MASSI J1043075+222523 &        L8.5 (\tablenotemark{3}) & 52.4 \pm 2.9 \mathrm{ (\tablenotemark{46})}    &     15.97 \pm 0.06 \mathrm{ (\tablenotemark{1})} &     14.73 \pm 0.04 \mathrm{ (\tablenotemark{1})} &                               &    10879 \\
  2MASS J10452400-0149576 &   2MASS J10452400-0149576 &         L1 (\tablenotemark{21}) &   58.66 \pm 0.24 \mathrm{ (\tablenotemark{2})} &   13.160 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.352 \pm 0.025 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3802665122192531712 &    10143 \\
  2MASS J10484281+0111580 &           LSPM J1048+0111 &          L1 (\tablenotemark{3}) &   66.46 \pm 0.21 \mathrm{ (\tablenotemark{2})} &   12.924 \pm 0.023 \mathrm{ (\tablenotemark{1})} &   12.140 \pm 0.022 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3808159454810609280 &    10143 \\
  2MASS J10511900+5613086 &   2MASS J10511900+5613086 &          L2 (\tablenotemark{7}) &   64.00 \pm 0.19 \mathrm{ (\tablenotemark{2})} &   13.244 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   12.420 \pm 0.030 \mathrm{ (\tablenotemark{1})} &   Gaia DR2 851053031037729408 &    10143 \\
  2MASS J10584787-1548172 &        DENIS J1058.7-1548 &        L3V (\tablenotemark{16}) &     54.6 \pm 0.5 \mathrm{ (\tablenotemark{2})} &   14.155 \pm 0.035 \mathrm{ (\tablenotemark{1})} &   13.226 \pm 0.025 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3562717226488303360 &    10879 \\
  2MASS J11040127+1959217 &   2MASS J11040127+1959217 &          L4 (\tablenotemark{3}) &     55.9 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   14.380 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   13.476 \pm 0.034 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3985153334796556928 &    10143 \\
  2MASS J11083081+6830169 &           LSPM J1108+6830 &        L1e (\tablenotemark{12}) &   61.35 \pm 0.20 \mathrm{ (\tablenotemark{2})} &  13.120 \pm 0.020 \mathrm{ (\tablenotemark{25})} &  12.240 \pm 0.020 \mathrm{ (\tablenotemark{25})} &  Gaia DR2 1060313492785021312 &    10143 \\
  2MASS J11101001+0116130 &   2MASS J11101001+0116130 &       T5.5 (\tablenotemark{23}) &    52.1 \pm 1.2 \mathrm{ (\tablenotemark{32})} &  16.161 \pm 0.008 \mathrm{ (\tablenotemark{10})} &  16.197 \pm 0.021 \mathrm{ (\tablenotemark{10})} &                               &     9833 \\
  2MASS J11553952-3727350 &   2MASS J11553952-3727350 &        L2e (\tablenotemark{21}) &   84.57 \pm 0.19 \mathrm{ (\tablenotemark{2})} &   12.811 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.040 \pm 0.026 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3460806448649173504 &    10879 \\
  2MASS J12035812+0015500 &   2MASS J12035812+0015500 &       L5.0V (\tablenotemark{6}) &     67.2 \pm 0.6 \mathrm{ (\tablenotemark{2})} &   14.006 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   13.056 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3698979462002285824 &    10879 \\
  2MASS J12130336-0432437 &   2MASS J12130336-0432437 &       L4.2V (\tablenotemark{6}) &     59.5 \pm 1.0 \mathrm{ (\tablenotemark{2})} &     14.68 \pm 0.04 \mathrm{ (\tablenotemark{1})} &   13.648 \pm 0.025 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3597096309389074816 &    10143 \\
  2MASS J12171110-0311131 &   2MASS J12171110-0311131 &        T7.5 (\tablenotemark{8}) &     90.8 \pm 2.2 \mathrm{ (\tablenotemark{4})} &     15.86 \pm 0.06 \mathrm{ (\tablenotemark{1})} &     15.75 \pm 0.12 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J12212770+0257198 &   2MASS J12212770+0257198 &        L0.5 (\tablenotemark{3}) &   53.95 \pm 0.25 \mathrm{ (\tablenotemark{2})} &   13.169 \pm 0.023 \mathrm{ (\tablenotemark{1})} &   12.410 \pm 0.025 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3701479918946381184 &    10143 \\
  2MASS J12545393-0122474 &   2MASS J12545393-0122474 &       T2e: (\tablenotemark{35}) &     74.2 \pm 2.3 \mathrm{ (\tablenotemark{2})} &   14.891 \pm 0.035 \mathrm{ (\tablenotemark{1})} &   14.090 \pm 0.025 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3688766613886655744 &     9833 \\
  2MASS J13004255+1912354 &    2MASSI J1300425+191235 &       L1.7V (\tablenotemark{6}) &   71.68 \pm 0.20 \mathrm{ (\tablenotemark{2})} &   12.717 \pm 0.022 \mathrm{ (\tablenotemark{1})} &   12.080 \pm 0.023 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 3941342198772052352 &    10879 \\
  2MASS J14213145+1827407 &    2MASSW J1421314+182740 &       M8.9V (\tablenotemark{6}) &   52.67 \pm 0.26 \mathrm{ (\tablenotemark{2})} &   13.231 \pm 0.021 \mathrm{ (\tablenotemark{1})} &   12.428 \pm 0.021 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1239625559894563968 &    10879 \\
  2MASS J14252798-3650229 &   2MASS J14252798-3650229 &         L4 (\tablenotemark{14}) &   84.52 \pm 0.34 \mathrm{ (\tablenotemark{2})} &   13.747 \pm 0.028 \mathrm{ (\tablenotemark{1})} &   12.575 \pm 0.022 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 6118581861234228352 &    10879 \\
  2MASS J14283132+5923354 &   2MASS J14283132+5923354 &       L4.4V (\tablenotemark{6}) &     45.4 \pm 0.5 \mathrm{ (\tablenotemark{2})} &     14.78 \pm 0.04 \mathrm{ (\tablenotemark{1})} &     13.88 \pm 0.04 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1611997094153823104 &    10143 \\
  2MASS J14392836+1929149 &   2MASS J14392836+1929149 &        L1V (\tablenotemark{16}) &     69.6 \pm 0.5 \mathrm{ (\tablenotemark{4})} &   12.759 \pm 0.019 \mathrm{ (\tablenotemark{1})} &   12.041 \pm 0.019 \mathrm{ (\tablenotemark{1})} &                               &    10879 \\
  2MASS J14482563+1031590 &   2MASS J14482563+1031590 &        L5.5 (\tablenotemark{3}) &     71.3 \pm 0.7 \mathrm{ (\tablenotemark{2})} &   14.556 \pm 0.034 \mathrm{ (\tablenotemark{1})} &   13.433 \pm 0.033 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1175003649462887040 &    10143 \\
  2MASS J15031961+2525196 &   2MASS J15031961+2525196 &       T5.5 (\tablenotemark{34}) &    154.9 \pm 1.1 \mathrm{ (\tablenotemark{2})} &   13.937 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   13.856 \pm 0.031 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1267906854386665088 &     9833 \\
  2MASS J15065441+1321060 &    2MASSW J1506544+132106 &         L3 (\tablenotemark{12}) &   85.58 \pm 0.29 \mathrm{ (\tablenotemark{2})} &   13.365 \pm 0.023 \mathrm{ (\tablenotemark{1})} &   12.380 \pm 0.021 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1182574753387703680 &    10879 \\
  2MASS J15074769-1627386 &    2MASSW J1507476-162738 &        L5V (\tablenotemark{18}) &  135.23 \pm 0.33 \mathrm{ (\tablenotemark{2})} &   12.830 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   11.895 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 6306068659857135232 &    10143 \\
  2MASS J15150083+4847416 &    2MASSW J1515008+484742 &       L6.5 (\tablenotemark{15}) &   102.6 \pm 0.6 \mathrm{ (\tablenotemark{19})} &   14.111 \pm 0.029 \mathrm{ (\tablenotemark{1})} &   13.099 \pm 0.031 \mathrm{ (\tablenotemark{1})} &                               &    10879 \\
  2MASS J15341711+1615463 &   2MASS J15341711+1615463 &  T1.5+T5.5 (\tablenotemark{17}) &     24.9 \pm 1.1 \mathrm{ (\tablenotemark{5})} &     16.75 \pm 0.13 \mathrm{ (\tablenotemark{1})} &     16.08 \pm 0.16 \mathrm{ (\tablenotemark{1})} &                               &    11136 \\
  2MASS J15394189-0520428 &   2MASS J15394189-0520428 &       L4.2V (\tablenotemark{6}) &     58.8 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.922 \pm 0.029 \mathrm{ (\tablenotemark{1})} &   13.060 \pm 0.026 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4400638923299410048 &    10143 \\
  2MASS J15525906+2948485 &   2MASS J15525906+2948485 &        L0e (\tablenotemark{42}) &   49.00 \pm 0.20 \mathrm{ (\tablenotemark{2})} &   13.478 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   12.606 \pm 0.026 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1320853355787534848 &    10143 \\
  2MASS J15530228+1532369 &   2MASS J15530228+1532369 &   T6.5+T7.5 (\tablenotemark{5}) &     75.1 \pm 0.9 \mathrm{ (\tablenotemark{5})} &     15.82 \pm 0.07 \mathrm{ (\tablenotemark{1})} &     15.94 \pm 0.16 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J16241436+0029158 &   2MASS J16241436+0029158 &         T6V (\tablenotemark{9}) &     90.9 \pm 1.2 \mathrm{ (\tablenotemark{4})} &     15.49 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     15.52 \pm 0.10 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J16580380+7027015 &           LSPM J1658+7027 &      L1(e) (\tablenotemark{12}) &   54.12 \pm 0.21 \mathrm{ (\tablenotemark{2})} &   13.288 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.470 \pm 0.032 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1649407285800074240 &    10143 \\
  2MASS J17054834-0516462 &   2MASS J17054834-0516462 &          L1 (\tablenotemark{3}) &   52.67 \pm 0.35 \mathrm{ (\tablenotemark{2})} &   13.309 \pm 0.030 \mathrm{ (\tablenotemark{1})} &   12.552 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4364462551205872000 &    10143 \\
  2MASS J17072343-0558249 &   2MASS J17072343-0558249 &       M9+L3 (\tablenotemark{7}) & 89.26 \pm 2.2 \mathrm{ (\tablenotemark{47})}   &   12.052 \pm 0.023 \mathrm{ (\tablenotemark{1})} &   11.260 \pm 0.027 \mathrm{ (\tablenotemark{1})} &                               &    10143 \\
  2MASS J17210390+3344160 &    2MASSI J1721039+334415 &      L5.3:V (\tablenotemark{6}) &   61.32 \pm 0.20 \mathrm{ (\tablenotemark{2})} &   13.625 \pm 0.023 \mathrm{ (\tablenotemark{1})} &   12.952 \pm 0.026 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1334160263982413696 &    10879 \\
  2MASS J17281150+3948593 &    2MASSW J1728114+394859 &    L5+L6.5 (\tablenotemark{17}) &    36.4 \pm 0.6 \mathrm{ (\tablenotemark{13})} &     15.99 \pm 0.08 \mathrm{ (\tablenotemark{1})} &     14.76 \pm 0.07 \mathrm{ (\tablenotemark{1})} &                               &     9843 \\
  2MASS J17312974+2721233 &           LSPM J1731+2721 &          L0 (\tablenotemark{7}) &   83.74 \pm 0.12 \mathrm{ (\tablenotemark{2})} &   12.094 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   11.391 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4595127343251508992 &    10143 \\
  2MASS J17503293+1759042 &   2MASS J17503293+1759042 &        T3.5 (\tablenotemark{8}) &         36 \pm 5 \mathrm{ (\tablenotemark{4})} &     16.34 \pm 0.10 \mathrm{ (\tablenotemark{1})} &     15.95 \pm 0.13 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J17534518-6559559 &   2MASS J17534518-6559559 &         L4 (\tablenotemark{26}) &   63.82 \pm 0.32 \mathrm{ (\tablenotemark{2})} &   14.095 \pm 0.028 \mathrm{ (\tablenotemark{1})} &   13.108 \pm 0.027 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 5908794218026022144 &    10143 \\
  2MASS J18071593+5015316 &   2MASS J18071593+5015316 &          L1 (\tablenotemark{3}) &   68.33 \pm 0.13 \mathrm{ (\tablenotemark{2})} &   12.934 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.127 \pm 0.031 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2123161836615550848 &    10143 \\
  2MASS J19360187-5502322 &   2MASS J19360187-5502322 &         L4 (\tablenotemark{26}) &     45.0 \pm 0.5 \mathrm{ (\tablenotemark{2})} &     14.49 \pm 0.04 \mathrm{ (\tablenotemark{1})} &   13.628 \pm 0.035 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 6641789348394399488 &    10143 \\
  2MASS J20025073-0521524 &    2MASSI J2002507-052152 &        L5.5 (\tablenotemark{3}) &     56.7 \pm 1.5 \mathrm{ (\tablenotemark{2})} &     15.32 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     14.28 \pm 0.05 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4220379661283166720 &    10879 \\
  2MASS J20282035+0052265 &   2MASS J20282035+0052265 &        L2.5 (\tablenotemark{3}) &     35.2 \pm 0.7 \mathrm{ (\tablenotemark{2})} &   14.298 \pm 0.035 \mathrm{ (\tablenotemark{1})} &   13.380 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 4230729359939866752 &    10879 \\
  2MASS J20360316+1051295 &   2MASS J20360316+1051295 &          L2 (\tablenotemark{3}) &     42.4 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.950 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   13.018 \pm 0.022 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1754495583527340416 &    10143 \\
 SDSS J205235.31-160929.8 &  SDSS J205235.31-160929.8 &   L8.5+T1.5 (\tablenotemark{5}) &    33.7 \pm 0.7 \mathrm{ (\tablenotemark{13})} &   16.040 \pm 0.030 \mathrm{ (\tablenotemark{4})} &   15.450 \pm 0.030 \mathrm{ (\tablenotemark{4})} &                               &    11136 \\
  2MASS J20575409-0252302 &   2MASS J20575409-0252302 &          L1 (\tablenotemark{3}) &   64.47 \pm 0.24 \mathrm{ (\tablenotemark{2})} &   13.121 \pm 0.024 \mathrm{ (\tablenotemark{1})} &   12.268 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 6915795853718552960 &    10143 \\
  2MASS J21041491-1037369 &   2MASS J21041491-1037369 &          L2 (\tablenotemark{3}) &     58.2 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   13.841 \pm 0.029 \mathrm{ (\tablenotemark{1})} &   12.975 \pm 0.025 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 6890153425787729152 &    10143 \\
  2MASS J21392676+0220226 &      CFBDS J213926+022023 &  L8.5+T3.5 (\tablenotemark{38}) &   101.5 \pm 2.0 \mathrm{ (\tablenotemark{27})} &     15.26 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     14.16 \pm 0.05 \mathrm{ (\tablenotemark{1})} &                               &    10143 \\
  2MASS J21481633+4003594 &    2MASSW J2148162+400359 &          L7 (\tablenotemark{3}) &    123.3 \pm 0.5 \mathrm{ (\tablenotemark{2})} &   14.147 \pm 0.029 \mathrm{ (\tablenotemark{1})} &   12.780 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1954170404122975232 &    10879 \\
  2MASS J21522609+0937575 &   2MASS J21522609+0937575 &       L6+L6 (\tablenotemark{7}) & 40.9 \pm 6.9 \mathrm{ (\tablenotemark{46})}    &   15.190 \pm 0.032 \mathrm{ (\tablenotemark{1})} &     14.08 \pm 0.04 \mathrm{ (\tablenotemark{1})} &                               &    10143 \\
  2MASS J22041052-5646577 &               * eps Ind B &    T1V+T6V (\tablenotemark{33}) &   275.8 \pm 0.7 \mathrm{ (\tablenotemark{29})} &   11.908 \pm 0.022 \mathrm{ (\tablenotemark{1})} &   11.306 \pm 0.024 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 6412596012146094848 &    11136 \\
  2MASS J22244381-0158521 &    2MASSW J2224438-015852 &      L4.5V (\tablenotemark{18}) &     86.6 \pm 0.7 \mathrm{ (\tablenotemark{2})} &   14.073 \pm 0.027 \mathrm{ (\tablenotemark{1})} &   12.818 \pm 0.026 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2629427189619178368 &    10879 \\
  2MASS J22282889-4310262 &   2MASS J22282889-4310262 &        T6.5 (\tablenotemark{8}) &    92.1 \pm 2.6 \mathrm{ (\tablenotemark{27})} &     15.66 \pm 0.07 \mathrm{ (\tablenotemark{1})} &     15.36 \pm 0.12 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J22373255+3922398 &                  G 216-7B &       M9.5 (\tablenotemark{11}) &   47.61 \pm 0.20 \mathrm{ (\tablenotemark{2})} &   13.343 \pm 0.022 \mathrm{ (\tablenotemark{1})} &   12.691 \pm 0.021 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1908305165624662272 &    10879 \\
  2MASS J22490917+3205489 &    2MASSI J2249091+320549 &         L5 (\tablenotemark{20}) & 49.7 \pm 3.2 \mathrm{ (\tablenotemark{46})}    &     15.48 \pm 0.06 \mathrm{ (\tablenotemark{1})} &     14.35 \pm 0.05 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1890433639202023808 &    10143 \\
  2MASS J22521073-1730134 &   2MASS J22521073-1730134 &   L4.5+T3.5 (\tablenotemark{5}) &     59.1 \pm 0.8 \mathrm{ (\tablenotemark{2})} &   14.313 \pm 0.029 \mathrm{ (\tablenotemark{1})} &   13.360 \pm 0.030 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2403199614187542528 &    10143, 11136 \\
  2MASS J22541892+3123498 &    2MASSI J2254188+312349 &        T5.0 (\tablenotemark{9}) & 72 \pm 3 \mathrm{ (\tablenotemark{48})}        &     15.26 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     15.02 \pm 0.08 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J22551861-5713056 &           SIPS J2255-5713 &      L6:+L8 (\tablenotemark{7}) &     58.9 \pm 0.6 \mathrm{ (\tablenotemark{2})} &   14.083 \pm 0.030 \mathrm{ (\tablenotemark{1})} &   13.189 \pm 0.032 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 6493448634054105728 &    10879 \\
  2MASS J23254530+4251488 &    2MASSI J2325453+425148 &         L8 (\tablenotemark{11}) &     67.6 \pm 2.1 \mathrm{ (\tablenotemark{2})} &     15.49 \pm 0.05 \mathrm{ (\tablenotemark{1})} &     14.45 \pm 0.05 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 1925025168366253952 &    10143 \\
  2MASS J23391025+1352284 &    2MASSI J2339101+135230 &        T5.4 (\tablenotemark{9}) & 62.7 \pm 4.4 \mathrm{ (\tablenotemark{46})}     &     16.24 \pm 0.11 \mathrm{ (\tablenotemark{1})} &     15.82 \pm 0.15 \mathrm{ (\tablenotemark{1})} &                               &     9833 \\
  2MASS J23515044-2537367 &          SSSPM J2352-2538 &        M9e (\tablenotemark{22}) &     49.1 \pm 0.4 \mathrm{ (\tablenotemark{2})} &   12.471 \pm 0.026 \mathrm{ (\tablenotemark{1})} &   11.725 \pm 0.022 \mathrm{ (\tablenotemark{1})} &  Gaia DR2 2337628932595588608 &    10143 \\
\enddata
\tablerefs{Reference Key 1: \citet{Cutri2003}, 2: \citet{Gaia2018}, 3: \citet{Faherty2012}, 4: \citet{Schneider2014}, 5: \citet{Skrzypek2016}, 6: \citet{Dupuy2012}, 7: \citet{BardalezGagliuffi2015}, 8: \citet{Schmidt2007}, 9: \citet{Burgasser2002}, 10: \citet{Gagne2015}, 11: \citet{Dupuy2017}, 12: \citet{Reid2008a}, 13: \citet{Faherty2009}, 14: \citet{Marocco2013}, 15: \citet{Kirkpatrick2000}, 16: \citet{Gelino2014}, 17: \citet{Smart2013}, 18: \citet{Burgasser2003}, 19: \citet{Cruz2003}, 20: \citet{Konopacky2010}, 21: \citet{Burgasser2000}, 22: \citet{Aller2016}, 23: \citet{Lodieu2005}, 24: \citet{Liu2006}, 25: \citet{Burgasser2003a}, 26: \citet{Leggett2001}, 27: \citet{Tinney2014}, 28: \citet{Reid2000}, 29: \citet{Perryman1997}, 30: \citet{Kirkpatrick1991}, 31: \citet{Faherty2016}, 32: \citet{Reid2006}, 33: \citet{Burgasser2005}, 34: \citet{Chiu2006}, 35: \citet{Burgasser2006a}, 36: \citet{Cardoso2015}, 37: \citet{West2008}, 38: \citet{Metchev2008}, 39: \citet{Reyle2010}, 40: \citet{Burgasser2010}, 41: \citet{Deshpande2012}, 42: \citet{Kirkpatrick2016}, 43: \citet{Liu2016}, 44: \citet{Marocco2015}, 45: \citet{Kirkpatrick2019}, 46: \citet{Best2020}, 47: \citet{Smart2018}, 48: \citet{Manjavacas2013}}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{hlCCCCCCC}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecaption{Individual $5\sigma$ Contrast Ratio Limits in F110W\label{tab:detLim1}}
    \tablehead{\nocolhead{} & \colhead{} & \multicolumn{7}{c}{Contrast Limit in F110W at Sep. [mas]} \\ \nocolhead{target} & \colhead{Source} & \colhead{55--65} & \colhead{75--85} & \colhead{90--110} & \colhead{160--200} & \colhead{250--300} & \colhead{350--400} & \colhead{450--500}}
\startdata
%target &  ID_2MASS_SHORT &       conftabr3combc0_latex & conftabr4combc0_latex & conftabr5combc0_latex & conftabr6combc0_latex & conftabr7combc0_latex & conftabr8combc0_latex & conftabr9combc0_latex \\
data/10143/U20004/ &    2M 0004-4044 &    2.3 \pm 0.6, 2.1 \pm 0.5 &         3.35 \pm 0.26 &         4.43 \pm 0.30 &         2.42 \pm 0.24 &           3.7 \pm 0.7 &           4.6 \pm 0.8 &           3.9 \pm 0.5 \\
data/10879/U10018/ &    2M 0024-0158 &                    63 \pm 7 &             115 \pm 5 &             138 \pm 6 &              66 \pm 4 &             126 \pm 5 &            138 \pm 12 &             100 \pm 5 \\
data/10143/U13016/ &    2M 0025+4759 &                             &           1.5 \pm 0.4 &         1.59 \pm 0.13 &                       &         1.52 \pm 0.16 &         2.01 \pm 0.21 &           2.8 \pm 0.5 \\
data/10143/U20029/ &    2M 0036+1821 &                34.5 \pm 3.2 &          65.8 \pm 2.8 &          79.2 \pm 3.1 &          41.3 \pm 1.7 &          75.7 \pm 3.5 &          87.0 \pm 3.3 &              55 \pm 5 \\
data/10143/U20037/ &    2M 0045+1634 &                    55 \pm 6 &              95 \pm 4 &             115 \pm 9 &          62.9 \pm 2.9 &             110 \pm 9 &             126 \pm 5 &              83 \pm 4 \\
data/10143/U20052/ &    2M 0107+0041 &                32.8 \pm 3.4 &              60 \pm 5 &              72 \pm 7 &          37.6 \pm 2.4 &              72 \pm 7 &          72.2 \pm 3.0 &              50 \pm 9 \\
data/10879/U20055/ &    2M 0109+2949 &                   55 \pm 10 &             95 \pm 11 &             115 \pm 8 &             63 \pm 10 &             105 \pm 4 &             121 \pm 9 &              80 \pm 7 \\
data/10143/U20064/ &    2M 0123-4240 &                 6.1 \pm 1.7 &          12.3 \pm 1.4 &          17.9 \pm 2.4 &           9.3 \pm 2.2 &          13.5 \pm 1.9 &          16.3 \pm 1.6 &          13.6 \pm 1.3 \\
data/10143/U10088/ &    2M 0144-0716 &                    43 \pm 5 &             72 \pm 11 &              87 \pm 9 &              48 \pm 4 &              76 \pm 6 &             100 \pm 7 &             60 \pm 11 \\
data/10143/U20081/ &    2M 0147-4954 &    4.5 \pm 0.8, 1.4 \pm 0.5 &           7.7 \pm 0.4 &           9.3 \pm 0.9 &           3.9 \pm 0.6 &           9.8 \pm 1.5 &           8.9 \pm 0.7 &         6.74 \pm 0.31 \\
data/9833/SDSS-015141+124430/ &    2M 0151+1244 &                    38 \pm 5 &          59.9 \pm 2.8 &             79 \pm 10 &              39 \pm 4 &              72 \pm 6 &              95 \pm 4 &             60 \pm 11 \\
data/10143/U20083/ &    2M 0155+0950 &  4.04 \pm 0.27, 1.4 \pm 0.4 &          13.5 \pm 2.7 &          11.2 \pm 0.8 &           5.9 \pm 1.7 &          11.9 \pm 2.4 &          12.9 \pm 1.0 &         7.40 \pm 0.34 \\
data/11136/DENIS0205-1159/ &    2M 0205-1159 &                   1.0 \pm 0 &           2.8 \pm 0.4 &           4.0 \pm 0.4 &         2.01 \pm 0.24 &           3.5 \pm 0.4 &         4.23 \pm 0.31 &         4.65 \pm 0.22 \\
data/9833/SDSS-020742+000056/ &    2M 0207+0000 &  7.1 \pm 1.6, 1.00 \pm 0.20 &          13.5 \pm 2.9 &          19.6 \pm 1.9 &          10.7 \pm 1.2 &          16.3 \pm 1.8 &          19.6 \pm 0.8 &          15.6 \pm 0.7 \\
data/10143/U10102/ &    2M 0213+4444 &                    79 \pm 7 &            138 \pm 11 &            183 \pm 22 &              91 \pm 9 &            183 \pm 13 &             192 \pm 9 &            111 \pm 15 \\
data/10879/U20116/ &    2M 0228+1639 &                    25 \pm 4 &          45.3 \pm 3.5 &          54.6 \pm 2.1 &          27.2 \pm 3.2 &          52.2 \pm 2.4 &          57.3 \pm 2.7 &          36.0 \pm 1.7 \\
data/9833/2MASS-024313-245329/ &    2M 0243-2453 &                13.6 \pm 2.6 &              26 \pm 9 &              26 \pm 4 &              18 \pm 4 &          24.8 \pm 3.1 &              29 \pm 4 &          19.7 \pm 1.8 \\
data/10879/U10151/ &    2M 0251-0352 &    2.8 \pm 0.6, 1.0 \pm 0.6 &           9.3 \pm 1.9 &           7.7 \pm 0.5 &           3.9 \pm 1.3 &           8.2 \pm 1.7 &           8.5 \pm 0.6 &           5.4 \pm 0.5 \\
data/10879/U10158/ &    2M 0255-4700 &                   73 \pm 12 &            105 \pm 10 &            152 \pm 11 &              76 \pm 8 &            121 \pm 15 &             167 \pm 6 &            105 \pm 10 \\
data/10143/U20139/ &    2M 0257-3105 &                34.3 \pm 3.3 &              60 \pm 9 &          72.2 \pm 3.1 &          36.0 \pm 2.4 &              60 \pm 8 &          72.2 \pm 3.0 &          52.2 \pm 2.4 \\
data/10143/U20156/ &    2M 0314+1603 &                    41 \pm 4 &             72 \pm 11 &              95 \pm 4 &              50 \pm 6 &              83 \pm 7 &             105 \pm 4 &             72 \pm 14 \\
data/10879/U10176/ &    2M 0318-3421 &                24.8 \pm 3.3 &          41.3 \pm 1.7 &              55 \pm 4 &          26.0 \pm 2.4 &              46 \pm 6 &              57 \pm 4 &          36.0 \pm 1.7 \\
data/9833/2MASS-034807-602227/ &    2M 0348-6022 &                    46 \pm 7 &              87 \pm 7 &              95 \pm 8 &          49.8 \pm 2.1 &              91 \pm 7 &             110 \pm 8 &             76 \pm 11 \\
data/10143/U20171/ &    2M 0355+1133 &                16.3 \pm 1.8 &              28 \pm 4 &              34 \pm 5 &              21 \pm 4 &          31.3 \pm 3.4 &              36 \pm 4 &              26 \pm 5 \\
data/9833/2MASS-041519-093506/ &    2M 0415-0935 &  6.4 \pm 2.2, 1.00 \pm 0.32 &          13.5 \pm 2.1 &          21.5 \pm 2.3 &          11.2 \pm 2.4 &          15.6 \pm 2.3 &          17.9 \pm 1.7 &          15.7 \pm 2.2 \\
data/11136/SDSS0423-04AB/ &    2M 0423-0414 &  3.1 \pm 0.7, 1.00 \pm 0.15 &           5.9 \pm 0.6 &           8.5 \pm 1.0 &           4.2 \pm 0.5 &           7.1 \pm 0.5 &           7.4 \pm 0.9 &         6.74 \pm 0.31 \\
data/9833/SDSS-042348-041404/ &    2M 0423-0414 &  3.05 \pm 0.34, 1.0 \pm 0.6 &           5.9 \pm 1.0 &           7.7 \pm 0.8 &         3.05 \pm 0.34 &         6.43 \pm 0.25 &           7.4 \pm 0.6 &           4.9 \pm 0.8 \\
data/10143/U10287/ &    2M 0429-3123 &                             &                       &         1.39 \pm 0.14 &         1.10 \pm 0.10 &         1.52 \pm 0.16 &         2.10 \pm 0.09 &         2.66 \pm 0.12 \\
data/10143/U10312/ &    2M 0439-2353 &                    55 \pm 5 &             95 \pm 14 &            126 \pm 12 &          59.9 \pm 2.8 &            121 \pm 13 &            145 \pm 11 &             95 \pm 18 \\
data/10879/U10320/ &    2M 0443+0002 &                    66 \pm 6 &             105 \pm 8 &            152 \pm 13 &              69 \pm 8 &            132 \pm 11 &            152 \pm 21 &            105 \pm 20 \\
data/10143/U10329/ &    2M 0445-3048 &  4.6 \pm 2.0, 1.00 \pm 0.26 &           9.3 \pm 2.2 &          13.5 \pm 1.3 &           6.1 \pm 0.9 &          11.2 \pm 0.7 &          12.9 \pm 1.0 &           8.9 \pm 0.4 \\
data/10143/U20197/ &    2M 0500+0330 &                    45 \pm 6 &              79 \pm 6 &             79 \pm 14 &              48 \pm 7 &             96 \pm 14 &            105 \pm 20 &             60 \pm 11 \\
data/10247/2M0518-28/ &    2M 0518-2828 &  6.7 \pm 1.0, 1.00 \pm 0.20 &          12.3 \pm 1.4 &          14.8 \pm 1.2 &           8.5 \pm 0.5 &          14.8 \pm 0.6 &          17.9 \pm 1.9 &          10.7 \pm 0.5 \\
data/11136/2M0518-28AB/ &    2M 0518-2828 &  5.1 \pm 1.1, 1.00 \pm 0.32 &          10.2 \pm 1.5 &          12.3 \pm 0.9 &           6.1 \pm 0.5 &          11.8 \pm 0.9 &          14.2 \pm 1.0 &           9.8 \pm 0.5 \\
data/10143/U10390/ &    2M 0523-1403 &                    57 \pm 4 &              95 \pm 4 &            138 \pm 14 &              63 \pm 8 &             121 \pm 6 &            100 \pm 13 &              91 \pm 4 \\
%data/9704/LHS1846/ &    2M 0624+2325 &                             &                       &                       &                       &                       &                       &                       \\
data/10143/U20244/ &    2M 0624-4521 &                    52 \pm 5 &             87 \pm 11 &              95 \pm 7 &              48 \pm 6 &             83 \pm 15 &            100 \pm 10 &              83 \pm 4 \\
data/10143/U10601/ &    2M 0652+4710 &  9.8 \pm 0.7, 1.00 \pm 0.04 &          17.9 \pm 0.8 &          26.0 \pm 2.2 &          11.2 \pm 1.1 &          22.6 \pm 3.3 &          27.2 \pm 2.0 &          17.9 \pm 3.3 \\
data/10143/U10617/ &    2M 0700+3157 &                13.6 \pm 3.0 &          17.9 \pm 2.7 &              26 \pm 4 &          11.8 \pm 1.4 &          23.6 \pm 3.1 &              27 \pm 5 &          17.9 \pm 3.3 \\
data/9833/2MASS-072718+171001/ &    2M 0727+1710 &  8.9 \pm 1.2, 1.00 \pm 0.09 &          16.3 \pm 0.7 &          19.6 \pm 1.3 &           9.8 \pm 0.7 &          17.9 \pm 1.9 &          19.6 \pm 0.8 &          12.9 \pm 0.6 \\
data/9833/2MASS-075547+221216/ &    2M 0755+2212 &                    55 \pm 6 &              95 \pm 7 &            105 \pm 16 &              60 \pm 6 &             105 \pm 4 &            121 \pm 16 &             95 \pm 18 \\
data/10143/U10721/ &    2M 0825+2115 &                14.2 \pm 2.1 &              24 \pm 4 &              26 \pm 4 &              18 \pm 4 &          24.8 \pm 2.6 &              26 \pm 4 &              20 \pm 4 \\
data/10879/U20301/ &    2M 0830+4828 &                   48 \pm 11 &              72 \pm 5 &             105 \pm 9 &              50 \pm 6 &              96 \pm 9 &            115 \pm 16 &          57.3 \pm 2.7 \\
data/10143/U10742/ &    2M 0835-0819 &                    50 \pm 8 &          72.2 \pm 3.3 &             95 \pm 10 &              50 \pm 5 &             87 \pm 11 &            115 \pm 11 &          75.7 \pm 3.5 \\
data/10143/U10764/ &    2M 0847-1532 &                    45 \pm 9 &             87 \pm 13 &             105 \pm 6 &              55 \pm 9 &             100 \pm 5 &            115 \pm 13 &          75.7 \pm 3.5 \\
data/9843/TWOMASSJ08503593+1057156/ &    2M 0850+1057 &  3.68 \pm 0.33, 1.4 \pm 0.4 &          10.2 \pm 2.2 &          13.5 \pm 1.1 &           4.9 \pm 0.7 &          10.7 \pm 1.1 &          11.8 \pm 1.5 &           8.5 \pm 0.8 \\
data/10879/U10789/ &    2M 0859-1949 &                45.3 \pm 3.0 &              87 \pm 4 &             105 \pm 9 &          52.2 \pm 3.5 &             105 \pm 7 &            115 \pm 11 &              73 \pm 7 \\
data/10143/U10802/ &    2M 0908+5032 &                49.8 \pm 3.3 &             72 \pm 13 &             87 \pm 10 &              48 \pm 6 &              95 \pm 4 &             100 \pm 7 &          69.0 \pm 3.2 \\
data/10143/U20333/ &    2M 0911+7401 &                49.8 \pm 2.1 &              95 \pm 4 &            126 \pm 11 &              63 \pm 6 &            115 \pm 16 &             132 \pm 6 &              83 \pm 4 \\
data/10143/U20335/ &    2M 0915+0422 &                             &         1.00 \pm 0.15 &         1.59 \pm 0.31 &         1.10 \pm 0.08 &         1.67 \pm 0.17 &         2.42 \pm 0.20 &           3.1 \pm 0.5 \\
data/10143/U20336/ &    2M 0921-2104 &                47.6 \pm 2.2 &             79 \pm 12 &            105 \pm 12 &              52 \pm 7 &             95 \pm 13 &            100 \pm 10 &             76 \pm 11 \\
data/9833/SDSS-092615+584721/ &    2M 0926+5847 &  6.1 \pm 1.4, 1.00 \pm 0.32 &              18 \pm 4 &          19.6 \pm 1.4 &           9.8 \pm 1.4 &          19.6 \pm 2.1 &              21 \pm 4 &          12.4 \pm 1.1 \\
data/9833/SDSS-102109-030420/ &    2M 1021-0304 &                             &         3.05 \pm 0.29 &           3.7 \pm 0.4 &         1.45 \pm 0.34 &         2.32 \pm 0.22 &           3.4 \pm 0.4 &         3.20 \pm 0.15 \\
data/10879/U20373/ &    2M 1022+5825 &                    63 \pm 5 &              95 \pm 9 &            126 \pm 14 &              69 \pm 8 &             121 \pm 6 &             138 \pm 5 &             95 \pm 18 \\
data/10879/U40001/ &    2M 1025+3212 &                    20 \pm 4 &              31 \pm 7 &          45.3 \pm 3.1 &          20.6 \pm 2.1 &              38 \pm 5 &              45 \pm 6 &              32 \pm 6 \\
data/10879/U10926/ &    2M 1043+2225 &                    36 \pm 6 &          59.9 \pm 2.8 &              79 \pm 8 &              38 \pm 5 &              76 \pm 8 &              83 \pm 9 &             55 \pm 10 \\
data/10143/U10929/ &    2M 1045-0149 &                    33 \pm 4 &              55 \pm 8 &              72 \pm 5 &              34 \pm 4 &              66 \pm 6 &              79 \pm 5 &          43.3 \pm 2.0 \\
data/10143/U20387/ &    2M 1048+0111 &                11.8 \pm 2.1 &              20 \pm 4 &              24 \pm 4 &          15.6 \pm 3.4 &          21.5 \pm 3.4 &              24 \pm 5 &          18.8 \pm 0.9 \\
data/10143/U20388/ &    2M 1051+5613 &                    43 \pm 5 &              72 \pm 5 &             95 \pm 10 &              52 \pm 9 &             95 \pm 13 &             105 \pm 7 &          75.7 \pm 3.5 \\
data/10879/U10949/ &    2M 1058-1548 &                   76 \pm 11 &            152 \pm 12 &            183 \pm 18 &             87 \pm 16 &            183 \pm 18 &            183 \pm 18 &            126 \pm 24 \\
data/10143/U10954/ &    2M 1104+1959 &                    26 \pm 4 &              60 \pm 7 &              66 \pm 4 &              34 \pm 4 &              63 \pm 7 &              76 \pm 6 &          47.6 \pm 2.2 \\
data/10143/U10960/ &    2M 1108+6830 &                    52 \pm 7 &              95 \pm 4 &             126 \pm 7 &              66 \pm 9 &            115 \pm 16 &            132 \pm 10 &              91 \pm 4 \\
data/9833/SDSS-111010+011613/ &    2M 1110+0116 &                    34 \pm 5 &          65.8 \pm 2.8 &              87 \pm 4 &              45 \pm 4 &             76 \pm 13 &              91 \pm 7 &              55 \pm 5 \\
data/10879/U20431/ &    2M 1155-3727 &                    55 \pm 4 &             87 \pm 11 &            115 \pm 14 &              60 \pm 9 &            110 \pm 11 &             121 \pm 6 &              91 \pm 4 \\
data/10879/U20433/ &    2M 1203+0015 &                    69 \pm 7 &             115 \pm 5 &             138 \pm 7 &              79 \pm 9 &            138 \pm 13 &             152 \pm 6 &            105 \pm 10 \\
data/10143/U11044/ &    2M 1213-0432 &                    48 \pm 8 &             79 \pm 12 &             95 \pm 15 &             55 \pm 10 &             100 \pm 5 &            110 \pm 15 &             70 \pm 10 \\
data/9833/2MASS-121711-031113/ &    2M 1217-0311 &                    53 \pm 8 &              79 \pm 4 &            105 \pm 12 &              57 \pm 7 &             110 \pm 5 &            115 \pm 12 &              80 \pm 7 \\
data/10143/U20444/ &    2M 1221+0257 &                    83 \pm 9 &             138 \pm 6 &             167 \pm 7 &              91 \pm 8 &            159 \pm 13 &            183 \pm 18 &            126 \pm 24 \\
data/9833/SDSS-125453-012247/ &    2M 1254-0122 &  6.1 \pm 2.0, 1.00 \pm 0.32 &          12.3 \pm 2.9 &          19.6 \pm 2.1 &          10.3 \pm 2.3 &          14.2 \pm 1.8 &          17.1 \pm 1.8 &          13.6 \pm 1.3 \\
data/10879/U11115/ &    2M 1300+1912 &                    48 \pm 7 &              79 \pm 8 &            105 \pm 11 &             52 \pm 10 &             105 \pm 9 &            100 \pm 10 &              73 \pm 7 \\
data/10879/U20562/ &    2M 1421+1827 &                62.9 \pm 2.9 &             105 \pm 4 &            138 \pm 10 &          65.8 \pm 3.0 &            121 \pm 15 &             138 \pm 6 &             95 \pm 18 \\
data/10879/U20568/ &    2M 1425-3650 &                   92 \pm 15 &            138 \pm 13 &             183 \pm 8 &             83 \pm 12 &            159 \pm 13 &            192 \pm 14 &            115 \pm 22 \\
data/10143/U20570/ &    2M 1428+5923 &                    52 \pm 4 &              87 \pm 4 &            115 \pm 14 &              55 \pm 5 &             97 \pm 20 &             115 \pm 4 &          75.7 \pm 3.5 \\
data/10879/U20581/ &    2M 1439+1929 &                    73 \pm 9 &            138 \pm 15 &            167 \pm 20 &             80 \pm 11 &            159 \pm 12 &            175 \pm 18 &            105 \pm 20 \\
data/10143/U20587/ &    2M 1448+1031 &                    60 \pm 8 &            105 \pm 13 &             126 \pm 4 &              66 \pm 4 &            121 \pm 10 &             126 \pm 5 &             100 \pm 5 \\
data/9833/2MASS-051609-044549/ &    2M 1503+2525 &  6.5 \pm 2.0, 1.00 \pm 0.32 &          14.8 \pm 2.7 &          19.6 \pm 2.5 &          10.7 \pm 1.8 &          14.2 \pm 2.5 &          17.9 \pm 1.2 &          14.2 \pm 0.7 \\
data/9833/2MASS-150319+252519/ &    2M 1503+2525 &                16.3 \pm 1.7 &          19.6 \pm 2.4 &              34 \pm 5 &              14 \pm 4 &          24.8 \pm 3.1 &              26 \pm 4 &          19.7 \pm 1.8 \\
data/10879/U11291/ &    2M 1506+1321 &                49.8 \pm 3.3 &              87 \pm 8 &            115 \pm 10 &              52 \pm 6 &            101 \pm 16 &             115 \pm 5 &              80 \pm 7 \\
data/10143/U11296/ &    2M 1507-1627 &                 9.8 \pm 1.0 &          12.3 \pm 1.9 &          19.6 \pm 0.9 &          11.2 \pm 0.5 &          21.5 \pm 1.6 &          20.6 \pm 1.7 &          14.9 \pm 1.4 \\
data/10879/U11314/ &    2M 1515+4847 &                    39 \pm 5 &              72 \pm 8 &             87 \pm 10 &              50 \pm 8 &             83 \pm 12 &              95 \pm 7 &          57.3 \pm 2.7 \\
data/11136/SDSS1534+16/ &    2M 1534+1615 &                             &         3.05 \pm 0.29 &         4.43 \pm 0.30 &         2.10 \pm 0.35 &           3.9 \pm 0.4 &           5.3 \pm 0.6 &         5.10 \pm 0.24 \\
data/10143/U20625/ &    2M 1539-0520 &  7.1 \pm 1.1, 1.00 \pm 0.32 &          13.5 \pm 2.0 &          16.3 \pm 2.2 &           8.1 \pm 0.9 &          16.3 \pm 1.6 &          18.8 \pm 2.5 &          12.4 \pm 1.1 \\
data/10143/U20638/ &    2M 1552+2948 &                22.8 \pm 3.2 &              41 \pm 5 &          49.8 \pm 2.2 &          23.6 \pm 3.1 &              48 \pm 8 &              60 \pm 6 &          39.5 \pm 1.8 \\
data/9833/2MASS-155302+153237/ &    2M 1553+1532 &                             &         1.60 \pm 0.15 &         1.59 \pm 0.27 &         1.10 \pm 0.30 &         1.60 \pm 0.20 &         2.21 \pm 0.10 &           2.8 \pm 0.5 \\
data/9833/SDSS-162414+002916/ &    2M 1624+0029 &                    36 \pm 6 &              72 \pm 7 &             95 \pm 10 &              52 \pm 8 &             80 \pm 12 &            100 \pm 13 &              73 \pm 7 \\
data/10143/U11668/ &    2M 1658+7027 &                   60 \pm 10 &             105 \pm 4 &             115 \pm 9 &             66 \pm 10 &             121 \pm 9 &             126 \pm 8 &              91 \pm 4 \\
data/10143/U20699/ &    2M 1705-0516 &  2.78 \pm 0.34, 2.1 \pm 0.6 &           5.3 \pm 1.0 &           5.9 \pm 1.0 &           2.4 \pm 0.4 &           5.6 \pm 0.5 &           5.6 \pm 0.6 &         4.23 \pm 0.20 \\
data/10143/U20701/ &    2M 1707-0558 &                             &           1.7 \pm 0.5 &         2.31 \pm 0.29 &         1.20 \pm 0.16 &         2.31 \pm 0.22 &         3.05 \pm 0.12 &         3.51 \pm 0.16 \\
data/10879/U11694/ &    2M 1721+3344 &                    57 \pm 6 &            105 \pm 12 &             115 \pm 5 &              63 \pm 6 &            115 \pm 10 &             126 \pm 8 &             87 \pm 17 \\
data/9843/TWOMASSJ17281150+3948593/ &    2M 1728+3948 &    3.7 \pm 0.6, 1.6 \pm 0.6 &           5.9 \pm 0.4 &           7.1 \pm 0.9 &           2.8 \pm 0.5 &           6.4 \pm 0.4 &           7.7 \pm 1.4 &         4.23 \pm 0.20 \\
data/10143/U20744/ &    2M 1731+2721 &                    52 \pm 7 &              95 \pm 9 &             126 \pm 9 &             69 \pm 13 &             126 \pm 5 &             132 \pm 6 &              87 \pm 8 \\
data/9833/SDSS-175032+175904/ &    2M 1750+1759 &  6.5 \pm 1.9, 1.00 \pm 0.26 &          13.5 \pm 1.3 &          19.6 \pm 1.8 &           9.3 \pm 1.5 &          14.2 \pm 1.8 &          17.9 \pm 1.7 &          13.5 \pm 2.4 \\
data/10143/U20760/ &    2M 1753-6559 &                    76 \pm 8 &             105 \pm 8 &            138 \pm 17 &              76 \pm 8 &            121 \pm 15 &            167 \pm 16 &            101 \pm 14 \\
data/10143/U11756/ &    2M 1807+5015 &                    60 \pm 7 &              95 \pm 7 &             115 \pm 9 &             69 \pm 12 &             115 \pm 4 &            115 \pm 16 &              87 \pm 8 \\
data/10143/U20823/ &    2M 1936-5502 &                    39 \pm 6 &          59.9 \pm 2.8 &              72 \pm 9 &              39 \pm 8 &             80 \pm 11 &              83 \pm 4 &          57.3 \pm 2.7 \\
data/10879/U11946/ &    2M 2002-0521 &                   60 \pm 10 &             105 \pm 8 &            115 \pm 10 &              60 \pm 7 &            115 \pm 12 &            138 \pm 10 &              83 \pm 4 \\
data/10879/U20866/ &    2M 2028+0052 &                    50 \pm 6 &             87 \pm 10 &             105 \pm 7 &              52 \pm 7 &              91 \pm 7 &             100 \pm 5 &          62.9 \pm 2.9 \\
data/10143/U20870/ &    2M 2036+1051 &                    43 \pm 5 &             79 \pm 10 &             105 \pm 7 &              52 \pm 7 &            100 \pm 13 &             105 \pm 4 &             66 \pm 12 \\
data/10143/U12054/ &    2M 2057-0252 &                 9.8 \pm 0.5 &          19.6 \pm 2.9 &          26.0 \pm 1.8 &          12.3 \pm 1.4 &          23.6 \pm 3.1 &          27.2 \pm 2.0 &          17.9 \pm 3.3 \\
data/10143/U12059/ &    2M 2104-1037 &                24.8 \pm 3.3 &          37.6 \pm 2.9 &              55 \pm 5 &              28 \pm 4 &              46 \pm 6 &              55 \pm 5 &          34.5 \pm 3.2 \\
data/10143/U20912/ &    2M 2139+0220 &                    38 \pm 4 &             72 \pm 10 &              87 \pm 8 &              38 \pm 6 &          87.0 \pm 3.3 &             95 \pm 17 &          69.0 \pm 3.2 \\
data/10879/U40003/ &    2M 2148+4003 &    7.1 \pm 0.9, 1.0 \pm 0.4 &          13.5 \pm 2.0 &          16.3 \pm 2.2 &           7.7 \pm 0.8 &          16.3 \pm 1.1 &          18.8 \pm 2.5 &          11.8 \pm 0.5 \\
data/10143/U20925/ &    2M 2152+0937 &                             &         1.59 \pm 0.34 &         2.54 \pm 0.25 &         1.00 \pm 0.23 &         2.01 \pm 0.16 &         2.78 \pm 0.11 &           3.4 \pm 0.6 \\
data/11136/EPS-IND-BAB/ &    2M 2204-5646 &                             &         2.31 \pm 0.35 &           3.4 \pm 0.5 &         1.59 \pm 0.32 &         3.35 \pm 0.25 &           3.7 \pm 0.7 &           3.4 \pm 0.6 \\
data/10879/U12128/ &    2M 2224-0158 &                    36 \pm 4 &          59.9 \pm 2.5 &              72 \pm 6 &          37.6 \pm 3.1 &              69 \pm 5 &             79 \pm 11 &          52.2 \pm 2.4 \\
data/9833/2MASS-222828-431026/ &    2M 2228-4310 &                   50 \pm 11 &             79 \pm 16 &            115 \pm 10 &              60 \pm 8 &            100 \pm 10 &             115 \pm 5 &              80 \pm 7 \\
data/10879/U12145/ &    2M 2237+3922 &                79.2 \pm 3.0 &            138 \pm 11 &             167 \pm 6 &              87 \pm 6 &            145 \pm 15 &             183 \pm 7 &             132 \pm 6 \\
data/10143/U13209/ &    2M 2249+3205 &                18.8 \pm 2.7 &          37.6 \pm 3.0 &              45 \pm 4 &          21.5 \pm 1.8 &              41 \pm 4 &              45 \pm 6 &          32.8 \pm 1.5 \\
data/10143/U20976/ &    2M 2252-1730 &  3.86 \pm 0.18, 1.7 \pm 0.7 &           7.1 \pm 0.5 &           8.5 \pm 1.2 &           4.4 \pm 0.7 &           8.5 \pm 0.8 &           9.8 \pm 1.3 &           7.1 \pm 1.2 \\
data/11136/2M2252-17/ &    2M 2252-1730 &               3.37 \pm 0.31 &         5.86 \pm 0.25 &         7.74 \pm 0.34 &           3.7 \pm 0.5 &           6.7 \pm 0.7 &           7.7 \pm 0.5 &           6.5 \pm 0.6 \\
data/9833/2MASS-225418+312349/ &    2M 2254+3123 &                    39 \pm 5 &              72 \pm 6 &              95 \pm 5 &          49.8 \pm 3.2 &             91 \pm 10 &              95 \pm 6 &              66 \pm 6 \\
data/10879/U20979/ &    2M 2255-5713 &                14.2 \pm 2.9 &          21.5 \pm 2.6 &          31.3 \pm 2.1 &          15.6 \pm 1.5 &          28.5 \pm 3.1 &              31 \pm 4 &              22 \pm 4 \\
data/10143/U13227/ &    2M 2325+4251 &                    38 \pm 7 &          65.8 \pm 3.0 &              95 \pm 7 &              45 \pm 5 &              83 \pm 4 &             100 \pm 5 &             66 \pm 12 \\
data/9833/2MASS-233910+135230/ &    2M 2339+1352 &                    55 \pm 7 &              87 \pm 4 &            115 \pm 12 &              60 \pm 8 &             115 \pm 8 &            126 \pm 12 &              87 \pm 8 \\
data/10143/U12220/ &    2M 2351-2537 &                 8.6 \pm 1.6 &          17.9 \pm 1.4 &          17.9 \pm 2.4 &           8.1 \pm 1.9 &          16.3 \pm 1.1 &          18.8 \pm 1.5 &          12.3 \pm 2.2 \\
data/9833/SDSS-083717-000017/ &  SDSS 0837-0000 &      8.5 \pm 1.9, 1.0 \pm 0 &              16 \pm 4 &          19.6 \pm 3.2 &          10.7 \pm 1.6 &          18.8 \pm 3.0 &          18.8 \pm 2.0 &          10.7 \pm 0.5 \\
data/11136/SDSS2052-16/ &  SDSS 2052-1609 &                             &         3.35 \pm 0.15 &         4.43 \pm 0.21 &         2.54 \pm 0.29 &           4.6 \pm 0.4 &         5.34 \pm 0.35 &         5.10 \pm 0.24
\enddata
\tablecomments{Median $5\sigma$ contrast (within the stated separation range) in 4 of 5 calibrators. No entry indicates no significant detection at that separation is possible. Two entries (at tight separations) is caused by a reduction in sensitivity to equal brightness targets and indicates a significant detection is possible \emph{between} the two values. The diffraction limit ($\lambda/D$) is roughly 95 and 147 mas in F110W and F170M, respectively.}
\end{deluxetable}
%\end{longrotatetable}

%\begin{longrotatetable}
\startlongtable
\begin{deluxetable}{hlCCCCCCC}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecaption{Individual $5\sigma$ Contrast Ratio Limits in F170M\label{tab:detLim2}}
    \tablehead{\nocolhead{} & \colhead{} & \multicolumn{7}{c}{Contrast Limit in F170M at Sep. [mas]} \\ \nocolhead{target} & \colhead{Source} & \colhead{55--65} & \colhead{75--85} & \colhead{90--110} & \colhead{160--200} & \colhead{250--300} & \colhead{350--400} & \colhead{450--500}}
\startdata
%target &  ID_2MASS_SHORT &         conftabr3combc1_latex &         conftabr4combc1_latex &     conftabr5combc1_latex & conftabr6combc1_latex & conftabr7combc1_latex & conftabr8combc1_latex &                   conftabr9combc1_latex \\
data/10143/U20004/ &    2M 0004-4044 &    6.3 \pm 2.6, 2.01 \pm 0.21 &   16.3 \pm 2.5, 1.32 \pm 0.15 &                  28 \pm 5 &              60 \pm 5 &          26.1 \pm 3.0 &          54.6 \pm 2.1 &                               55 \pm 10 \\
data/10879/U10018/ &    2M 0024-0158 &       33 \pm 7, 1.59 \pm 0.20 &       66 \pm 8, 1.20 \pm 0.10 &                 95 \pm 13 &            201 \pm 34 &            105 \pm 14 &            201 \pm 22 &                              167 \pm 32 \\
data/10143/U13016/ &    2M 0025+4759 &                               &                               &               1.9 \pm 0.5 &           3.7 \pm 0.6 &         1.39 \pm 0.11 &           3.9 \pm 0.4 &                           2.92 \pm 0.14 \\
data/10143/U20029/ &    2M 0036+1821 &       16 \pm 4, 1.83 \pm 0.09 &       31 \pm 4, 1.45 \pm 0.06 &                  60 \pm 9 &              95 \pm 6 &              48 \pm 8 &             105 \pm 4 &                               87 \pm 17 \\
data/10143/U20037/ &    2M 0045+1634 &   20.6 \pm 1.5, 1.83 \pm 0.09 &       45 \pm 7, 1.45 \pm 0.16 &                 79 \pm 14 &             126 \pm 6 &              63 \pm 5 &             138 \pm 5 &                              115 \pm 11 \\
data/10143/U20052/ &    2M 0107+0041 &   17.1 \pm 1.8, 1.75 \pm 0.07 &       38 \pm 4, 1.45 \pm 0.17 &                  66 \pm 7 &             115 \pm 5 &          54.6 \pm 2.3 &             115 \pm 8 &                               100 \pm 5 \\
data/10879/U20055/ &    2M 0109+2949 &       33 \pm 7, 1.59 \pm 0.10 &       66 \pm 8, 1.20 \pm 0.13 &                 138 \pm 9 &            211 \pm 33 &            110 \pm 11 &            231 \pm 11 &  220 \pm 40 \\
data/10143/U20064/ &    2M 0123-4240 &    9.3 \pm 1.0, 2.01 \pm 0.09 &   23.6 \pm 2.7, 1.59 \pm 0.07 &                  38 \pm 8 &              69 \pm 5 &              33 \pm 4 &             72 \pm 10 &                               60 \pm 11 \\
data/10143/U10088/ &    2M 0144-0716 &       26 \pm 4, 1.59 \pm 0.20 &       55 \pm 4, 1.20 \pm 0.13 &                105 \pm 15 &            175 \pm 16 &              83 \pm 6 &             183 \pm 7 &                               145 \pm 7 \\
data/10143/U20081/ &    2M 0147-4954 &                               &                               &  4.9 \pm 1.2, 1.0 \pm 0.4 &           8.5 \pm 1.8 &           4.2 \pm 0.8 &           8.5 \pm 2.5 &                            10.4 \pm 1.9 \\
data/9833/SDSS-015141+124430/ &    2M 0151+1244 &       18 \pm 4, 1.59 \pm 0.06 &       41 \pm 5, 1.20 \pm 0.10 &                  66 \pm 7 &            126 \pm 18 &              57 \pm 7 &            126 \pm 12 &                              115 \pm 11 \\
data/10143/U20083/ &    2M 0155+0950 &                               &    7.1 \pm 2.6, 1.75 \pm 0.13 &              12.3 \pm 1.9 &          23.6 \pm 1.3 &          11.2 \pm 0.4 &          24.8 \pm 1.2 &                            22.6 \pm 1.1 \\
data/11136/DENIS0205-1159/ &    2M 0205-1159 &                               &                               &             2.66 \pm 0.12 &           5.1 \pm 0.8 &         2.66 \pm 0.28 &           5.6 \pm 0.4 &                             5.3 \pm 0.9 \\
data/9833/SDSS-020742+000056/ &    2M 0207+0000 &    7.5 \pm 1.6, 2.01 \pm 0.16 &   17.9 \pm 0.7, 1.59 \pm 0.07 &                  31 \pm 4 &              52 \pm 5 &          24.8 \pm 2.0 &          54.6 \pm 2.3 &                            52.2 \pm 2.4 \\
data/10143/U10102/ &    2M 0213+4444 &       50 \pm 7, 1.59 \pm 0.20 &      115 \pm 9, 1.20 \pm 0.10 &                201 \pm 29 &            351 \pm 12 &             167 \pm 6 &            368 \pm 27 &                              336 \pm 16 \\
data/10879/U20116/ &    2M 0228+1639 &    7.4 \pm 0.6, 2.10 \pm 0.08 &   17.9 \pm 1.4, 1.59 \pm 0.07 &                  28 \pm 6 &          54.6 \pm 2.5 &              26 \pm 4 &              57 \pm 4 &                                50 \pm 9 \\
data/9833/2MASS-024313-245329/ &    2M 0243-2453 &    7.7 \pm 1.2, 2.10 \pm 0.08 &       20 \pm 4, 1.59 \pm 0.07 &                  34 \pm 4 &              55 \pm 4 &          23.6 \pm 1.7 &              57 \pm 6 &                            47.6 \pm 2.2 \\
data/10879/U10151/ &    2M 0251-0352 &    4.9 \pm 0.4, 2.10 \pm 0.26 &   12.3 \pm 1.4, 1.59 \pm 0.18 &              21.5 \pm 3.3 &          39.5 \pm 3.5 &          17.9 \pm 1.7 &          41.3 \pm 1.6 &                                35 \pm 6 \\
data/10879/U10158/ &    2M 0255-4700 &   14.9 \pm 3.3, 1.75 \pm 0.07 &       38 \pm 4, 1.32 \pm 0.15 &                  60 \pm 4 &             110 \pm 5 &          54.6 \pm 2.1 &             110 \pm 5 &                               100 \pm 5 \\
data/10143/U20139/ &    2M 0257-3105 &       23 \pm 4, 1.75 \pm 0.21 &   49.8 \pm 2.3, 1.45 \pm 0.21 &                 87 \pm 11 &            152 \pm 14 &          72.2 \pm 3.0 &            152 \pm 15 &                               132 \pm 6 \\
data/10143/U20156/ &    2M 0314+1603 &       34 \pm 4, 1.59 \pm 0.06 &      66 \pm 10, 1.32 \pm 0.15 &                105 \pm 16 &            183 \pm 14 &             100 \pm 7 &            201 \pm 13 &                              167 \pm 32 \\
data/10879/U10176/ &    2M 0318-3421 &   21.5 \pm 3.4, 1.75 \pm 0.21 &       45 \pm 4, 1.32 \pm 0.13 &                  79 \pm 5 &            126 \pm 15 &              63 \pm 5 &            145 \pm 15 &                              126 \pm 24 \\
data/9833/2MASS-034807-602227/ &    2M 0348-6022 &   20.6 \pm 3.3, 1.59 \pm 0.07 &       50 \pm 6, 1.20 \pm 0.13 &                 72 \pm 10 &             138 \pm 7 &              63 \pm 5 &            139 \pm 20 &                               132 \pm 6 \\
data/10143/U20171/ &    2M 0355+1133 &    8.5 \pm 1.3, 2.01 \pm 0.09 &   19.6 \pm 2.3, 1.45 \pm 0.07 &              34.3 \pm 3.1 &              60 \pm 7 &          29.9 \pm 1.4 &              60 \pm 7 &                            57.3 \pm 2.7 \\
data/9833/2MASS-041519-093506/ &    2M 0415-0935 &    5.6 \pm 1.5, 2.21 \pm 0.32 &   13.5 \pm 0.6, 1.59 \pm 0.07 &                  24 \pm 5 &          45.3 \pm 1.6 &          22.6 \pm 2.4 &          47.6 \pm 3.5 &                            43.3 \pm 2.0 \\
data/11136/SDSS0423-04AB/ &    2M 0423-0414 &  4.23 \pm 0.20, 2.42 \pm 0.11 &   12.3 \pm 2.8, 1.59 \pm 0.12 &                  18 \pm 4 &          37.6 \pm 3.1 &          15.6 \pm 1.3 &              34 \pm 5 &                            29.9 \pm 1.4 \\
data/9833/SDSS-042348-041404/ &    2M 0423-0414 &                               &                               &  3.4 \pm 0.7, 1.0 \pm 0.4 &           6.7 \pm 1.4 &           3.5 \pm 0.6 &           7.4 \pm 0.8 &                             7.7 \pm 1.4 \\
data/10143/U10287/ &    2M 0429-3123 &                               &                               &                           &         1.75 \pm 0.09 &         1.10 \pm 0.10 &         1.83 \pm 0.14 &                           2.21 \pm 0.10 \\
data/10143/U10312/ &    2M 0439-2353 &       46 \pm 8, 1.52 \pm 0.07 &       95 \pm 4, 1.00 \pm 0.15 &                167 \pm 16 &            292 \pm 22 &            138 \pm 13 &            306 \pm 14 &  280 \pm 40 \\
data/10879/U10320/ &    2M 0443+0002 &       43 \pm 6, 1.52 \pm 0.07 &      87 \pm 10, 1.10 \pm 0.08 &                138 \pm 21 &            266 \pm 17 &            126 \pm 17 &            279 \pm 21 &  240 \pm 50 \\
data/10143/U10329/ &    2M 0445-3048 &       12 \pm 4, 1.83 \pm 0.15 &       31 \pm 7, 1.32 \pm 0.10 &                  50 \pm 6 &              91 \pm 6 &          34.3 \pm 1.4 &             91 \pm 14 &                                83 \pm 4 \\
data/10143/U20197/ &    2M 0500+0330 &       38 \pm 4, 1.59 \pm 0.06 &       72 \pm 7, 1.20 \pm 0.10 &                115 \pm 16 &            242 \pm 20 &            105 \pm 10 &            231 \pm 19 &                              254 \pm 12 \\
data/10247/2M0518-28/ &    2M 0518-2828 &    6.1 \pm 1.1, 2.21 \pm 0.10 &   16.3 \pm 2.4, 1.59 \pm 0.07 &                  28 \pm 4 &          54.6 \pm 3.5 &          26.0 \pm 1.7 &          52.2 \pm 2.4 &                                50 \pm 9 \\
data/11136/2M0518-28AB/ &    2M 0518-2828 &    5.1 \pm 1.5, 2.21 \pm 0.32 &   14.8 \pm 1.8, 1.59 \pm 0.12 &                  28 \pm 5 &          54.6 \pm 1.8 &          26.0 \pm 2.7 &          54.6 \pm 2.1 &                                44 \pm 6 \\
data/10143/U10390/ &    2M 0523-1403 &       36 \pm 5, 1.59 \pm 0.06 &      72 \pm 13, 1.20 \pm 0.13 &                126 \pm 18 &            231 \pm 15 &            105 \pm 12 &             221 \pm 9 &                              231 \pm 11 \\
data/9704/LHS1846/ &    2M 0624+2325 &    7.4 \pm 1.4, 2.21 \pm 0.16 &   17.9 \pm 2.6, 1.59 \pm 0.12 &                  24 \pm 4 &              50 \pm 7 &          24.8 \pm 1.2 &              45 \pm 6 &                                41 \pm 8 \\
data/10143/U20244/ &    2M 0624-4521 &       31 \pm 7, 1.59 \pm 0.06 &       72 \pm 5, 1.32 \pm 0.15 &                 95 \pm 15 &             201 \pm 7 &              87 \pm 9 &             192 \pm 9 &                              183 \pm 35 \\
data/10143/U10601/ &    2M 0652+4710 &   13.6 \pm 2.0, 1.75 \pm 0.07 &   31.3 \pm 3.0, 1.45 \pm 0.06 &                  55 \pm 8 &              95 \pm 6 &              50 \pm 5 &             100 \pm 5 &                                91 \pm 4 \\
data/10143/U10617/ &    2M 0700+3157 &                               &  2.92 \pm 0.14, 2.23 \pm 0.31 &               5.9 \pm 2.1 &          14.2 \pm 2.3 &           5.9 \pm 1.5 &          12.9 \pm 1.3 &                             9.8 \pm 0.5 \\
data/9833/2MASS-072718+171001/ &    2M 0727+1710 &                               &      3.1 \pm 0.7, 2.1 \pm 0.5 &               5.9 \pm 0.9 &          10.2 \pm 0.7 &         4.43 \pm 0.29 &          10.2 \pm 0.7 &                             9.3 \pm 1.6 \\
data/9833/2MASS-075547+221216/ &    2M 0755+2212 &    9.8 \pm 2.1, 1.83 \pm 0.15 &   23.6 \pm 1.8, 1.45 \pm 0.11 &                  34 \pm 5 &              66 \pm 6 &          34.3 \pm 2.3 &              66 \pm 8 &                            62.9 \pm 2.9 \\
data/10143/U10721/ &    2M 0825+2115 &    7.1 \pm 0.8, 2.10 \pm 0.08 &   17.9 \pm 2.0, 1.59 \pm 0.07 &                  31 \pm 5 &              60 \pm 4 &              27 \pm 6 &          59.9 \pm 2.3 &                                50 \pm 9 \\
data/10879/U20301/ &    2M 0830+4828 &       33 \pm 6, 1.67 \pm 0.08 &       66 \pm 6, 1.20 \pm 0.18 &                115 \pm 22 &            183 \pm 22 &             100 \pm 7 &             221 \pm 8 &                              194 \pm 27 \\
data/10143/U10742/ &    2M 0835-0819 &   27.2 \pm 2.8, 1.59 \pm 0.20 &       72 \pm 6, 1.32 \pm 0.15 &                105 \pm 13 &            192 \pm 18 &              87 \pm 6 &            183 \pm 16 &                              183 \pm 35 \\
data/10143/U10764/ &    2M 0847-1532 &   27.2 \pm 2.8, 1.59 \pm 0.07 &      55 \pm 12, 1.45 \pm 0.12 &                 105 \pm 7 &            175 \pm 13 &              83 \pm 7 &            202 \pm 34 &                               175 \pm 8 \\
data/9843/TWOMASSJ08503593+1057156/ &    2M 0850+1057 &                               &    3.6 \pm 0.8, 2.42 \pm 0.11 &               5.3 \pm 1.1 &          10.2 \pm 0.4 &           4.1 \pm 0.5 &          11.2 \pm 0.7 &                            11.8 \pm 0.5 \\
data/10879/U10789/ &    2M 0859-1949 &   18.8 \pm 2.5, 1.75 \pm 0.07 &   37.6 \pm 3.0, 1.32 \pm 0.15 &                 66 \pm 11 &             115 \pm 5 &              60 \pm 4 &            132 \pm 14 &                               110 \pm 5 \\
data/10143/U10802/ &    2M 0908+5032 &    6.7 \pm 1.2, 2.01 \pm 0.25 &   14.8 \pm 1.1, 1.45 \pm 0.06 &                  28 \pm 4 &          45.3 \pm 3.5 &          24.8 \pm 1.2 &          49.8 \pm 3.3 &                            47.6 \pm 2.2 \\
data/10143/U20333/ &    2M 0911+7401 &       43 \pm 6, 1.59 \pm 0.06 &       87 \pm 4, 1.20 \pm 0.10 &                138 \pm 18 &            254 \pm 17 &            121 \pm 10 &            266 \pm 10 &                              243 \pm 23 \\
data/10143/U20335/ &    2M 0915+0422 &                               &                               &                           &         1.92 \pm 0.18 &                       &         1.75 \pm 0.07 &                           2.03 \pm 0.28 \\
data/10143/U20336/ &    2M 0921-2104 &   23.6 \pm 2.5, 1.67 \pm 0.08 &       50 \pm 4, 1.32 \pm 0.19 &                 87 \pm 13 &            152 \pm 14 &              69 \pm 6 &            167 \pm 12 &                               121 \pm 6 \\
data/9833/SDSS-092615+584721/ &    2M 0926+5847 &    7.4 \pm 1.4, 1.83 \pm 0.15 &   17.9 \pm 2.7, 1.20 \pm 0.12 &                  34 \pm 4 &              55 \pm 7 &          24.8 \pm 1.2 &              53 \pm 7 &                               55 \pm 10 \\
data/9833/SDSS-102109-030420/ &    2M 1021-0304 &                               &      2.5 \pm 0.6, 2.1 \pm 0.5 &               4.9 \pm 0.8 &           8.9 \pm 2.4 &           4.1 \pm 0.6 &          10.2 \pm 0.8 &                            10.2 \pm 1.8 \\
data/10879/U20373/ &    2M 1022+5825 &   22.6 \pm 2.4, 1.67 \pm 0.08 &       45 \pm 6, 1.32 \pm 0.11 &                 79 \pm 10 &            138 \pm 14 &              66 \pm 6 &            159 \pm 12 &                               145 \pm 7 \\
data/10879/U40001/ &    2M 1025+3212 &   12.3 \pm 2.3, 1.92 \pm 0.08 &       24 \pm 7, 1.45 \pm 0.11 &                  45 \pm 6 &              79 \pm 6 &          37.6 \pm 2.5 &          79.2 \pm 3.3 &                            75.7 \pm 3.5 \\
data/10879/U10926/ &    2M 1043+2225 &       27 \pm 4, 1.67 \pm 0.08 &       66 \pm 7, 1.32 \pm 0.15 &                105 \pm 16 &            183 \pm 10 &              83 \pm 7 &            192 \pm 14 &                              153 \pm 14 \\
data/10143/U10929/ &    2M 1045-0149 &   23.6 \pm 3.2, 1.75 \pm 0.12 &   45.3 \pm 3.5, 1.45 \pm 0.06 &                 66 \pm 12 &             138 \pm 7 &          72.2 \pm 2.8 &            145 \pm 11 &                              126 \pm 24 \\
data/10143/U20387/ &    2M 1048+0111 &   18.0 \pm 2.6, 1.52 \pm 0.07 &       50 \pm 7, 1.10 \pm 0.08 &                 66 \pm 12 &            138 \pm 14 &              57 \pm 5 &             138 \pm 5 &                              133 \pm 19 \\
data/10143/U20388/ &    2M 1051+5613 &   20.6 \pm 2.1, 1.75 \pm 0.21 &       45 \pm 4, 1.32 \pm 0.06 &                  72 \pm 9 &             121 \pm 6 &          62.9 \pm 2.9 &             126 \pm 9 &                              115 \pm 11 \\
data/10879/U10949/ &    2M 1058-1548 &       48 \pm 6, 1.67 \pm 0.08 &     105 \pm 12, 1.32 \pm 0.15 &                167 \pm 22 &            292 \pm 27 &            138 \pm 15 &            306 \pm 32 &                              279 \pm 13 \\
data/10143/U10954/ &    2M 1104+1959 &   14.2 \pm 2.4, 1.67 \pm 0.08 &   34.3 \pm 1.6, 1.20 \pm 0.06 &                 55 \pm 11 &          95.5 \pm 3.2 &              45 \pm 5 &            100 \pm 10 &                               92 \pm 13 \\
data/10143/U10960/ &    2M 1108+6830 &   12.3 \pm 1.2, 1.75 \pm 0.21 &   23.6 \pm 2.9, 1.45 \pm 0.12 &                  50 \pm 8 &              79 \pm 4 &          39.5 \pm 2.9 &              87 \pm 4 &                            75.7 \pm 3.5 \\
data/9833/SDSS-111010+011613/ &    2M 1110+0116 &      5.1 \pm 1.6, 2.1 \pm 0.5 &   13.5 \pm 1.3, 1.45 \pm 0.11 &                  28 \pm 4 &              45 \pm 5 &          21.5 \pm 2.1 &          45.3 \pm 1.7 &                                45 \pm 9 \\
data/10879/U20431/ &    2M 1155-3727 &       31 \pm 6, 1.59 \pm 0.06 &       66 \pm 8, 1.10 \pm 0.08 &                105 \pm 13 &            211 \pm 21 &            105 \pm 12 &            192 \pm 14 &                               192 \pm 9 \\
data/10879/U20433/ &    2M 1203+0015 &   16.4 \pm 2.0, 1.67 \pm 0.08 &   34.3 \pm 2.6, 1.32 \pm 0.11 &                 60 \pm 10 &             105 \pm 7 &              52 \pm 4 &            110 \pm 11 &                               100 \pm 5 \\
data/10143/U11044/ &    2M 1213-0432 &      7.8 \pm 2.0, 1.8 \pm 0.4 &   16.3 \pm 2.0, 1.20 \pm 0.09 &              28.5 \pm 2.4 &              55 \pm 4 &          27.2 \pm 2.2 &              57 \pm 4 &                            57.3 \pm 2.7 \\
data/9833/2MASS-121711-031113/ &    2M 1217-0311 &    5.9 \pm 1.4, 1.92 \pm 0.15 &   16.3 \pm 1.9, 1.45 \pm 0.06 &                  26 \pm 4 &              50 \pm 4 &          23.6 \pm 0.9 &              50 \pm 7 &                                48 \pm 7 \\
data/10143/U20444/ &    2M 1221+0257 &      55 \pm 10, 1.59 \pm 0.06 &      115 \pm 5, 1.10 \pm 0.08 &                201 \pm 17 &            351 \pm 12 &             175 \pm 8 &            368 \pm 27 &                              336 \pm 16 \\
data/9833/SDSS-125453-012247/ &    2M 1254-0122 &    8.9 \pm 1.3, 1.83 \pm 0.09 &   21.5 \pm 3.2, 1.45 \pm 0.17 &                  38 \pm 5 &              66 \pm 5 &          31.3 \pm 2.8 &              66 \pm 4 &                            62.9 \pm 2.9 \\
data/10879/U11115/ &    2M 1300+1912 &       31 \pm 5, 1.59 \pm 0.07 &      66 \pm 12, 1.32 \pm 0.15 &                105 \pm 18 &            192 \pm 23 &              96 \pm 9 &            183 \pm 12 &                              184 \pm 17 \\
data/10879/U20562/ &    2M 1421+1827 &   39.5 \pm 2.9, 1.67 \pm 0.08 &      87 \pm 14, 1.32 \pm 0.10 &                138 \pm 10 &            266 \pm 17 &            126 \pm 12 &            254 \pm 12 &  240 \pm 50 \\
data/10879/U20568/ &    2M 1425-3650 &       60 \pm 9, 1.59 \pm 0.06 &      115 \pm 9, 1.20 \pm 0.13 &                201 \pm 14 &            351 \pm 12 &             183 \pm 7 &            368 \pm 27 &  320 \pm 60 \\
data/10143/U20570/ &    2M 1428+5923 &       30 \pm 6, 1.67 \pm 0.08 &       79 \pm 9, 1.20 \pm 0.09 &                105 \pm 12 &            221 \pm 21 &            100 \pm 15 &            211 \pm 10 &  200 \pm 40 \\
data/10879/U20581/ &    2M 1439+1929 &       42 \pm 9, 1.59 \pm 0.07 &       79 \pm 8, 1.32 \pm 0.15 &                138 \pm 10 &            254 \pm 23 &             126 \pm 8 &            266 \pm 18 &                              243 \pm 23 \\
data/10143/U20587/ &    2M 1448+1031 &   17.1 \pm 2.5, 1.59 \pm 0.07 &   37.6 \pm 2.9, 1.32 \pm 0.15 &                  66 \pm 5 &            110 \pm 10 &              55 \pm 4 &             115 \pm 8 &                              105 \pm 20 \\
data/9833/2MASS-051609-044549/ &    2M 1503+2525 &   10.2 \pm 1.4, 1.75 \pm 0.07 &   21.5 \pm 2.6, 1.45 \pm 0.06 &                  38 \pm 6 &              66 \pm 4 &              29 \pm 5 &              72 \pm 5 &                                63 \pm 9 \\
data/9833/2MASS-150319+252519/ &    2M 1503+2525 &   13.6 \pm 1.9, 1.83 \pm 0.14 &   28.5 \pm 2.2, 1.32 \pm 0.10 &                  50 \pm 6 &              87 \pm 6 &          39.5 \pm 1.8 &              83 \pm 9 &                                73 \pm 7 \\
data/10879/U11291/ &    2M 1506+1321 &       39 \pm 6, 1.75 \pm 0.07 &      87 \pm 12, 1.32 \pm 0.10 &                138 \pm 16 &            266 \pm 21 &            121 \pm 13 &            243 \pm 23 &  240 \pm 50 \\
data/10143/U11296/ &    2M 1507-1627 &   13.5 \pm 2.1, 1.67 \pm 0.08 &       28 \pm 4, 1.32 \pm 0.11 &                 55 \pm 10 &             100 \pm 9 &          47.6 \pm 3.5 &             96 \pm 11 &                               100 \pm 5 \\
data/10879/U11314/ &    2M 1515+4847 &   20.6 \pm 3.5, 1.67 \pm 0.08 &       45 \pm 5, 1.32 \pm 0.19 &                  79 \pm 7 &            138 \pm 22 &              63 \pm 5 &            139 \pm 13 &                               132 \pm 6 \\
data/11136/SDSS1534+16/ &    2M 1534+1615 &                               &                               &               4.9 \pm 0.6 &           9.3 \pm 0.6 &           4.0 \pm 0.5 &           9.3 \pm 0.4 &                             8.9 \pm 0.4 \\
data/10143/U20625/ &    2M 1539-0520 &    7.4 \pm 1.3, 2.10 \pm 0.09 &   17.9 \pm 2.6, 1.59 \pm 0.07 &              31.3 \pm 2.8 &              57 \pm 6 &          26.0 \pm 1.1 &              55 \pm 6 &                            52.2 \pm 2.4 \\
data/10143/U20638/ &    2M 1552+2948 &    5.9 \pm 0.7, 2.10 \pm 0.16 &   12.3 \pm 1.5, 1.59 \pm 0.07 &              23.6 \pm 2.5 &          43.3 \pm 3.1 &          20.6 \pm 2.1 &          45.3 \pm 1.7 &                                41 \pm 8 \\
data/9833/2MASS-155302+153237/ &    2M 1553+1532 &                               &                               &             2.03 \pm 0.28 &           4.2 \pm 0.5 &         1.45 \pm 0.31 &           4.9 \pm 0.7 &                           4.65 \pm 0.22 \\
data/9833/SDSS-162414+002916/ &    2M 1624+0029 &    5.9 \pm 0.9, 2.10 \pm 0.14 &   13.5 \pm 0.6, 1.45 \pm 0.11 &                  28 \pm 5 &          49.8 \pm 2.1 &          21.5 \pm 2.3 &          45.3 \pm 1.9 &                                50 \pm 5 \\
data/10143/U11668/ &    2M 1658+7027 &       55 \pm 5, 1.59 \pm 0.20 &     105 \pm 16, 1.32 \pm 0.15 &                201 \pm 19 &            351 \pm 15 &            167 \pm 23 &            336 \pm 27 &                              321 \pm 30 \\
data/10143/U20699/ &    2M 1705-0516 &   10.7 \pm 2.1, 1.92 \pm 0.08 &   26.0 \pm 2.1, 1.45 \pm 0.07 &                  45 \pm 5 &          79.2 \pm 3.3 &              38 \pm 5 &              79 \pm 6 &                            69.0 \pm 3.2 \\
data/10143/U20701/ &    2M 1707-0558 &                               &                               &                           &         1.83 \pm 0.22 &         1.05 \pm 0.05 &         1.83 \pm 0.09 &                           2.11 \pm 0.20 \\
data/10879/U11694/ &    2M 1721+3344 &       33 \pm 4, 1.67 \pm 0.08 &       79 \pm 6, 1.20 \pm 0.09 &                115 \pm 20 &            221 \pm 17 &             100 \pm 8 &            211 \pm 10 &                              202 \pm 19 \\
data/9843/TWOMASSJ17281150+3948593/ &    2M 1728+3948 &                               &                               &               2.1 \pm 0.4 &           4.4 \pm 0.9 &         1.68 \pm 0.32 &           4.6 \pm 0.7 &                           3.37 \pm 0.31 \\
data/10143/U20744/ &    2M 1731+2721 &       48 \pm 9, 1.52 \pm 0.07 &      115 \pm 5, 1.10 \pm 0.08 &                201 \pm 21 &            320 \pm 13 &             145 \pm 7 &            351 \pm 26 &                              306 \pm 14 \\
data/9833/SDSS-175032+175904/ &    2M 1750+1759 &    7.4 \pm 0.5, 1.92 \pm 0.08 &   16.3 \pm 1.6, 1.59 \pm 0.07 &                  31 \pm 7 &          54.6 \pm 2.9 &          24.8 \pm 3.1 &             63 \pm 10 &                               56 \pm 10 \\
data/10143/U20760/ &    2M 1753-6559 &       38 \pm 8, 1.59 \pm 0.07 &       87 \pm 7, 1.20 \pm 0.13 &                138 \pm 23 &            242 \pm 16 &            110 \pm 11 &            242 \pm 10 &  220 \pm 40 \\
data/10143/U11756/ &    2M 1807+5015 &       44 \pm 8, 1.59 \pm 0.20 &       95 \pm 7, 1.32 \pm 0.11 &                167 \pm 29 &            266 \pm 35 &            139 \pm 17 &            306 \pm 32 &  280 \pm 40 \\
data/10143/U20823/ &    2M 1936-5502 &   22.8 \pm 3.2, 1.75 \pm 0.07 &       50 \pm 6, 1.32 \pm 0.06 &                 79 \pm 12 &            152 \pm 10 &              73 \pm 8 &            152 \pm 10 &                              127 \pm 12 \\
data/10879/U11946/ &    2M 2002-0521 &       34 \pm 4, 1.75 \pm 0.07 &       79 \pm 6, 1.45 \pm 0.17 &                115 \pm 15 &            221 \pm 14 &            105 \pm 14 &             221 \pm 8 &  200 \pm 40 \\
data/10879/U20866/ &    2M 2028+0052 &       43 \pm 5, 1.59 \pm 0.20 &      87 \pm 10, 1.32 \pm 0.15 &                138 \pm 16 &            242 \pm 16 &             126 \pm 5 &            279 \pm 21 &  240 \pm 50 \\
data/10143/U20870/ &    2M 2036+1051 &       41 \pm 4, 1.59 \pm 0.20 &      87 \pm 10, 1.10 \pm 0.13 &                138 \pm 10 &            242 \pm 27 &             126 \pm 5 &            254 \pm 19 &  240 \pm 50 \\
data/10143/U12054/ &    2M 2057-0252 &   11.8 \pm 1.7, 1.92 \pm 0.13 &       24 \pm 4, 1.59 \pm 0.07 &                  50 \pm 8 &              91 \pm 6 &          43.3 \pm 2.0 &              91 \pm 7 &                                91 \pm 4 \\
data/10143/U12059/ &    2M 2104-1037 &   14.2 \pm 3.4, 1.83 \pm 0.15 &       34 \pm 4, 1.45 \pm 0.07 &              54.6 \pm 3.2 &             105 \pm 9 &              45 \pm 4 &            105 \pm 14 &                                83 \pm 4 \\
data/10143/U20912/ &    2M 2139+0220 &    9.9 \pm 2.0, 2.01 \pm 0.15 &   23.6 \pm 2.9, 1.45 \pm 0.11 &                  38 \pm 6 &              72 \pm 5 &          34.3 \pm 1.4 &              73 \pm 7 &                            69.0 \pm 3.2 \\
data/10879/U40003/ &    2M 2148+4003 &    7.1 \pm 1.7, 2.10 \pm 0.15 &   19.6 \pm 2.3, 1.45 \pm 0.11 &              31.3 \pm 3.5 &              55 \pm 5 &          28.5 \pm 2.1 &              63 \pm 5 &                                53 \pm 7 \\
data/10143/U20925/ &    2M 2152+0937 &                               &                               &               2.1 \pm 0.4 &           3.7 \pm 0.6 &           1.5 \pm 0.5 &           4.4 \pm 0.8 &                           3.86 \pm 0.18 \\
data/11136/EPS-IND-BAB/ &    2M 2204-5646 &                               &                               &               4.9 \pm 0.8 &          10.2 \pm 0.8 &           5.1 \pm 0.9 &          11.2 \pm 2.3 &                             9.8 \pm 0.5 \\
data/10879/U12128/ &    2M 2224-0158 &       30 \pm 5, 1.59 \pm 0.07 &       60 \pm 6, 1.32 \pm 0.11 &                 95 \pm 10 &            167 \pm 18 &             79 \pm 12 &             159 \pm 7 &                               159 \pm 7 \\
data/9833/2MASS-222828-431026/ &    2M 2228-4310 &    6.5 \pm 1.5, 2.21 \pm 0.32 &   16.3 \pm 0.7, 1.59 \pm 0.07 &                  28 \pm 4 &          49.8 \pm 1.8 &          24.8 \pm 1.8 &          47.6 \pm 2.2 &                                50 \pm 9 \\
data/10879/U12145/ &    2M 2237+3922 &       57 \pm 6, 1.59 \pm 0.06 &      115 \pm 9, 1.20 \pm 0.13 &                183 \pm 28 &            351 \pm 15 &            167 \pm 23 &            368 \pm 27 &  320 \pm 60 \\
data/10143/U13209/ &    2M 2249+3205 &   15.6 \pm 2.5, 1.75 \pm 0.07 &   34.3 \pm 2.7, 1.45 \pm 0.06 &                  55 \pm 7 &              87 \pm 8 &          45.3 \pm 3.0 &              91 \pm 7 &                                91 \pm 4 \\
data/10143/U20976/ &    2M 2252-1730 &                               &    4.4 \pm 0.8, 2.31 \pm 0.26 &               7.7 \pm 2.2 &          12.3 \pm 2.3 &           7.4 \pm 0.8 &          14.2 \pm 2.5 &                            14.8 \pm 2.7 \\
data/11136/2M2252-17/ &    2M 2252-1730 &      4.9 \pm 1.2, 2.3 \pm 0.6 &   11.2 \pm 2.4, 1.45 \pm 0.30 &                  18 \pm 4 &          34.3 \pm 1.8 &          14.2 \pm 0.7 &              33 \pm 4 &                            29.9 \pm 1.4 \\
data/9833/2MASS-225418+312349/ &    2M 2254+3123 &    5.6 \pm 1.5, 2.21 \pm 0.29 &   14.8 \pm 1.4, 1.45 \pm 0.06 &                  28 \pm 6 &              52 \pm 4 &          22.6 \pm 1.8 &              50 \pm 5 &                                50 \pm 5 \\
data/10879/U20979/ &    2M 2255-5713 &                               &    3.7 \pm 0.6, 2.01 \pm 0.09 &               7.7 \pm 2.8 &          17.1 \pm 2.8 &           7.1 \pm 2.1 &          16.4 \pm 1.9 &                            12.9 \pm 0.6 \\
data/10143/U13227/ &    2M 2325+4251 &    5.3 \pm 0.8, 2.31 \pm 0.18 &   12.3 \pm 0.6, 1.45 \pm 0.14 &              21.5 \pm 2.9 &          37.6 \pm 3.5 &          18.8 \pm 1.5 &          43.3 \pm 2.0 &                            36.0 \pm 1.7 \\
data/9833/2MASS-233910+135230/ &    2M 2339+1352 &    7.9 \pm 1.7, 2.21 \pm 0.10 &   17.9 \pm 0.8, 1.75 \pm 0.07 &              31.3 \pm 3.3 &          54.6 \pm 3.5 &          27.2 \pm 2.0 &              60 \pm 6 &                                48 \pm 7 \\
data/10143/U12220/ &    2M 2351-2537 &    6.4 \pm 1.6, 2.01 \pm 0.15 &   14.8 \pm 2.6, 1.45 \pm 0.11 &                  26 \pm 6 &              55 \pm 5 &          26.1 \pm 3.0 &              52 \pm 4 &                            52.2 \pm 2.4 \\
data/9833/SDSS-083717-000017/ &  SDSS 0837-0000 &   11.2 \pm 1.5, 1.92 \pm 0.07 &       26 \pm 5, 1.45 \pm 0.11 &                  41 \pm 9 &              83 \pm 7 &              38 \pm 4 &              87 \pm 6 &                                83 \pm 4 \\
data/11136/SDSS2052-16/ &  SDSS 2052-1609 &                               &    4.0 \pm 0.7, 2.42 \pm 0.11 &               7.1 \pm 0.9 &          12.9 \pm 1.5 &           5.1 \pm 0.4 &          13.6 \pm 1.6 &                            10.7 \pm 0.5
\enddata
\tablecomments{Median $5\sigma$ contrast (within the stated separation range) in 4 of 5 calibrators. No entry indicates no significant detection at that separation is possible. Two entries (at tight separations) is caused by a reduction in sensitivity to equal brightness targets and indicates a significant detection is possible \emph{between} the two values. The diffraction limit ($\lambda/D$) is roughly 95 and 147 mas in F110W and F170M, respectively.}
\end{deluxetable}
%\end{longrotatetable}

%\begin{longrotatetable}
\startlongtable
\begin{deluxetable}{hlCCChCC}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Individual $5\sigma$ Contrast Ratio Limits at Tight Separations\label{tab:detLim3}}
\tablehead{\nocolhead{} & \colhead{} & \multicolumn{3}{c}{F110W Limit at Sep. [mas]} & \multicolumn{3}{c}{F170M Limit at Sep. [mas]}\\ \nocolhead{target} & \colhead{Source} & \colhead{15--25} &\colhead{25--35} & \colhead{35--45} & \nocolhead{15--25} & \colhead{25--35} & \colhead{35--45}}
\startdata
%target &  ID_2MASS_SHORT &       conftabr0combc0_latex &        conftabr1combc0_latex &         conftabr2combc0_latex & conftabr0combc1_latex &         conftabr1combc1_latex &        conftabr2combc1_latex \\
%data/10143/U20004/ &    2M 0004-4044 &                             &                              &                               &                       &                               &                              \\
data/10879/U10018/ &    2M 0024-0158 &    4.4 \pm 1.1, 3.1 \pm 0.7 &         8 \pm 4, 2.1 \pm 0.4 &       24 \pm 6, 1.67 \pm 0.08 &                       &      5.9 \pm 1.4, 2.5 \pm 0.6 &   8.9 \pm 2.3, 2.10 \pm 0.30 \\
%data/10143/U13016/ &    2M 0025+4759 &                             &                              &                               &                       &                               &                              \\
data/10143/U20029/ &    2M 0036+1821 &                             &   5.3 \pm 2.2, 2.54 \pm 0.27 &       12 \pm 4, 1.92 \pm 0.08 &                       &                               &   4.4 \pm 0.4, 2.92 \pm 0.14 \\
data/10143/U20037/ &    2M 0045+1634 &    4.0 \pm 1.0, 3.7 \pm 0.9 &         9 \pm 4, 2.1 \pm 0.4 &   20.6 \pm 3.5, 1.75 \pm 0.09 &                       &                               &   5.9 \pm 1.0, 2.54 \pm 0.11 \\
data/10143/U20052/ &    2M 0107+0041 &                             &   6.4 \pm 1.0, 2.31 \pm 0.19 &   12.3 \pm 3.2, 2.01 \pm 0.14 &                       &                               &   5.9 \pm 0.9, 2.54 \pm 0.12 \\
data/10879/U20055/ &    2M 0109+2949 &                             &   7.7 \pm 3.2, 2.31 \pm 0.28 &       20 \pm 6, 1.67 \pm 0.08 &                       &      4.9 \pm 1.2, 2.9 \pm 0.4 &   9.9 \pm 3.2, 2.21 \pm 0.18 \\
data/10143/U20064/ &    2M 0123-4240 &                             &                              &      3.7 \pm 0.9, 2.5 \pm 0.6 &                       &                               &                              \\
data/10143/U10088/ &    2M 0144-0716 &                             &     7.7 \pm 1.8, 2.1 \pm 0.4 &       14 \pm 4, 1.75 \pm 0.11 &                       &                               &   7.1 \pm 1.8, 2.10 \pm 0.12 \\
%data/10143/U20081/ &    2M 0147-4954 &                             &                              &                               &                       &                               &                              \\
data/9833/SDSS-015141+124430/ &    2M 0151+1244 &                             &   6.2 \pm 1.8, 2.42 \pm 0.25 &   13.5 \pm 3.1, 1.83 \pm 0.09 &                       &                               &   7.1 \pm 1.2, 2.21 \pm 0.10 \\
%data/10143/U20083/ &    2M 0155+0950 &                             &                              &                               &                       &                               &                              \\
%data/11136/DENIS0205-1159/ &    2M 0205-1159 &                             &                              &                               &                       &                               &                              \\
data/9833/SDSS-020742+000056/ &    2M 0207+0000 &                             &                              &      2.8 \pm 0.7, 2.5 \pm 0.6 &                       &                               &                              \\
data/10143/U10102/ &    2M 0213+4444 &  6.3 \pm 1.8, 2.55 \pm 0.32 &      14 \pm 5, 1.92 \pm 0.19 &       31 \pm 7, 1.59 \pm 0.06 &                       &      8.5 \pm 3.2, 2.3 \pm 0.4 &      18 \pm 4, 1.92 \pm 0.09 \\
data/10879/U20116/ &    2M 0228+1639 &                             &   4.4 \pm 0.5, 2.54 \pm 0.19 &    9.3 \pm 2.8, 2.10 \pm 0.16 &                       &                               &                              \\
data/9833/2MASS-024313-245329/ &    2M 0243-2453 &                             &                              &    4.0 \pm 1.6, 2.31 \pm 0.21 &                       &                               &                              \\
%data/10879/U10151/ &    2M 0251-0352 &                             &                              &                               &                       &                               &                              \\
data/10879/U10158/ &    2M 0255-4700 &                             &  10.2 \pm 3.1, 2.10 \pm 0.22 &       24 \pm 4, 1.67 \pm 0.08 &                       &                               &   4.65 \pm 0.22, 2.5 \pm 0.4 \\
data/10143/U20139/ &    2M 0257-3105 &                             &   5.3 \pm 0.9, 2.31 \pm 0.35 &   10.7 \pm 2.9, 1.92 \pm 0.10 &                       &                               &   6.4 \pm 1.0, 2.31 \pm 0.22 \\
data/10143/U20156/ &    2M 0314+1603 &                             &   7.7 \pm 2.2, 2.31 \pm 0.21 &       16 \pm 4, 1.75 \pm 0.09 &                       &      4.4 \pm 1.1, 2.8 \pm 0.7 &     7.7 \pm 3.4, 2.1 \pm 0.4 \\
data/10879/U10176/ &    2M 0318-3421 &                             &     3.7 \pm 0.9, 3.1 \pm 0.7 &    8.5 \pm 2.7, 2.01 \pm 0.24 &                       &                               &   5.9 \pm 0.9, 2.31 \pm 0.11 \\
data/9833/2MASS-034807-602227/ &    2M 0348-6022 &                             &   9.3 \pm 1.5, 2.10 \pm 0.09 &       16 \pm 4, 1.75 \pm 0.07 &                       &                               &   6.4 \pm 0.9, 2.54 \pm 0.23 \\
data/10143/U20171/ &    2M 0355+1133 &                             &                              &    5.9 \pm 1.9, 2.21 \pm 0.23 &                       &                               &                              \\
data/9833/2MASS-041519-093506/ &    2M 0415-0935 &                             &                              &    4.23 \pm 0.20, 2.8 \pm 0.5 &                       &                               &                              \\
%data/11136/SDSS0423-04AB/ &    2M 0423-0414 &                             &                              &                               &                       &                               &                              \\
data/9833/SDSS-042348-041404/ &    2M 0423-0414 &                             &                              &        18 \pm 5, 12.3 \pm 3.1 &                       &                               &                              \\
%data/10143/U10287/ &    2M 0429-3123 &                             &                              &                               &                       &                               &                              \\
data/10143/U10312/ &    2M 0439-2353 &                             &   9.3 \pm 3.4, 2.01 \pm 0.31 &       23 \pm 4, 1.59 \pm 0.07 &                       &    8.9 \pm 1.4, 2.21 \pm 0.18 &      14 \pm 5, 1.92 \pm 0.12 \\
data/10879/U10320/ &    2M 0443+0002 &    3.4 \pm 0.8, 3.1 \pm 0.7 &       9 \pm 4, 2.10 \pm 0.20 &       25 \pm 6, 1.75 \pm 0.07 &                       &    5.6 \pm 1.1, 2.66 \pm 0.28 &  13.6 \pm 2.6, 1.92 \pm 0.18 \\
%data/10143/U10329/ &    2M 0445-3048 &                             &                              &                               &                       &                               &                              \\
data/10143/U20197/ &    2M 0500+0330 &                             &   6.4 \pm 2.7, 2.54 \pm 0.35 &       20 \pm 5, 1.75 \pm 0.09 &                       &    4.4 \pm 0.9, 2.78 \pm 0.31 &  11.8 \pm 3.1, 2.01 \pm 0.22 \\
%data/10247/2M0518-28/ &    2M 0518-2828 &                             &                              &                               &                       &                               &                              \\
%data/11136/2M0518-28AB/ &    2M 0518-2828 &                             &                              &                               &                       &                               &                              \\
data/10143/U10390/ &    2M 0523-1403 &                             &       9 \pm 4, 2.10 \pm 0.29 &       21 \pm 4, 1.67 \pm 0.08 &                       &    4.6 \pm 1.0, 2.79 \pm 0.35 &  10.7 \pm 2.0, 2.10 \pm 0.09 \\
%data/9704/LHS1846/ &    2M 0624+2325 &                             &                              &                               &                       &                               &                              \\
data/10143/U20244/ &    2M 0624-4521 &                             &     8.5 \pm 2.3, 2.1 \pm 0.4 &       18 \pm 4, 1.67 \pm 0.12 &                       &  4.43 \pm 0.19, 3.05 \pm 0.13 &  10.2 \pm 1.9, 2.10 \pm 0.20 \\
data/10143/U10601/ &    2M 0652+4710 &                             &                              &    4.1 \pm 0.8, 2.32 \pm 0.22 &                       &                               &     4.9 \pm 0.9, 2.8 \pm 0.5 \\
data/10143/U10617/ &    2M 0700+3157 &                             &                              &    4.0 \pm 0.6, 2.54 \pm 0.11 &                       &                               &                              \\
data/9833/2MASS-072718+171001/ &    2M 0727+1710 &                             &                              &      3.4 \pm 0.8, 2.5 \pm 0.6 &                       &                               &                              \\
data/9833/2MASS-075547+221216/ &    2M 0755+2212 &                             &       8 \pm 4, 2.10 \pm 0.27 &   20.6 \pm 3.4, 1.75 \pm 0.11 &                       &                               &                              \\
data/10143/U10721/ &    2M 0825+2115 &                             &                              &    4.4 \pm 1.6, 2.54 \pm 0.29 &                       &                               &                              \\
data/10879/U20301/ &    2M 0830+4828 &                             &     7.7 \pm 2.0, 2.3 \pm 0.4 &       16 \pm 4, 1.75 \pm 0.09 &                       &      5.9 \pm 1.4, 2.5 \pm 0.6 &   9.3 \pm 1.6, 2.21 \pm 0.15 \\
data/10143/U10742/ &    2M 0835-0819 &                             &   6.4 \pm 2.2, 2.31 \pm 0.24 &       16 \pm 4, 1.83 \pm 0.12 &                       &                               &   8.5 \pm 2.1, 2.10 \pm 0.14 \\
data/10143/U10764/ &    2M 0847-1532 &                             &   7.8 \pm 3.0, 2.01 \pm 0.27 &       16 \pm 5, 1.59 \pm 0.10 &                       &                               &   8.1 \pm 1.7, 2.10 \pm 0.23 \\
%data/9843/TWOMASSJ08503593+1057156/ &    2M 0850+1057 &                             &                              &                               &                       &                               &                              \\
data/10879/U10789/ &    2M 0859-1949 &                             &   7.7 \pm 2.2, 2.10 \pm 0.24 &   16.3 \pm 3.4, 1.75 \pm 0.06 &                       &                               &   5.9 \pm 1.4, 2.54 \pm 0.19 \\
data/10143/U10802/ &    2M 0908+5032 &                             &   8.2 \pm 2.1, 2.01 \pm 0.24 &       16 \pm 4, 1.67 \pm 0.08 &                       &                               &                              \\
data/10143/U20333/ &    2M 0911+7401 &                             &   8.5 \pm 3.2, 2.10 \pm 0.21 &       23 \pm 4, 1.75 \pm 0.11 &                       &      6.1 \pm 0.5, 2.5 \pm 0.4 &  12.3 \pm 3.1, 2.01 \pm 0.14 \\
%data/10143/U20335/ &    2M 0915+0422 &                             &                              &                               &                       &                               &                              \\
data/10143/U20336/ &    2M 0921-2104 &                             &       6 \pm 4, 2.31 \pm 0.26 &       18 \pm 5, 1.75 \pm 0.11 &                       &                               &   7.7 \pm 1.9, 2.10 \pm 0.32 \\
%data/9833/SDSS-092615+584721/ &    2M 0926+5847 &                             &                              &                               &                       &                               &                              \\
%data/9833/SDSS-102109-030420/ &    2M 1021-0304 &                             &                              &                               &                       &                               &                              \\
data/10879/U20373/ &    2M 1022+5825 &                             &  10.3 \pm 2.5, 2.10 \pm 0.20 &       24 \pm 7, 1.67 \pm 0.12 &                       &                               &   6.4 \pm 1.5, 2.31 \pm 0.18 \\
data/10879/U40001/ &    2M 1025+3212 &                             &                              &    6.7 \pm 1.5, 2.10 \pm 0.29 &                       &                               &     3.7 \pm 0.9, 3.1 \pm 0.7 \\
data/10879/U10926/ &    2M 1043+2225 &                             &   6.5 \pm 1.1, 2.21 \pm 0.18 &       14 \pm 5, 1.83 \pm 0.13 &                       &      4.0 \pm 1.0, 3.1 \pm 0.7 &   8.9 \pm 2.1, 2.21 \pm 0.27 \\
data/10143/U10929/ &    2M 1045-0149 &                             &   4.9 \pm 0.7, 2.54 \pm 0.18 &       11 \pm 4, 1.92 \pm 0.25 &                       &                               &   6.5 \pm 1.7, 2.42 \pm 0.35 \\
data/10143/U20387/ &    2M 1048+0111 &                             &                              &    4.4 \pm 1.9, 2.54 \pm 0.25 &                       &                               &     5.6 \pm 1.8, 2.4 \pm 0.4 \\
data/10143/U20388/ &    2M 1051+5613 &                             &     7.8 \pm 3.1, 2.3 \pm 0.4 &       17 \pm 5, 1.75 \pm 0.08 &                       &                               &   5.9 \pm 1.5, 2.54 \pm 0.28 \\
data/10879/U10949/ &    2M 1058-1548 &  4.4 \pm 1.7, 3.05 \pm 0.35 &      12 \pm 5, 2.10 \pm 0.24 &       34 \pm 8, 1.59 \pm 0.07 &                       &    7.7 \pm 2.2, 2.54 \pm 0.21 &      15 \pm 4, 2.10 \pm 0.13 \\
data/10143/U10954/ &    2M 1104+1959 &                             &   5.3 \pm 0.7, 2.21 \pm 0.10 &       11 \pm 4, 1.75 \pm 0.13 &                       &                               &   5.1 \pm 0.7, 2.55 \pm 0.24 \\
data/10143/U10960/ &    2M 1108+6830 &                             &       8 \pm 4, 2.10 \pm 0.27 &       22 \pm 5, 1.67 \pm 0.08 &                       &                               &                              \\
data/9833/SDSS-111010+011613/ &    2M 1110+0116 &                             &   5.3 \pm 2.1, 2.54 \pm 0.34 &   13.5 \pm 2.5, 2.01 \pm 0.09 &                       &                               &                              \\
data/10879/U20431/ &    2M 1155-3727 &    3.7 \pm 0.9, 3.4 \pm 0.8 &   9.3 \pm 2.3, 2.10 \pm 0.33 &       19 \pm 5, 1.75 \pm 0.07 &                       &    4.9 \pm 0.5, 2.92 \pm 0.14 &   9.8 \pm 1.9, 2.10 \pm 0.13 \\
data/10879/U20433/ &    2M 1203+0015 &    4.4 \pm 1.1, 3.1 \pm 0.7 &      11 \pm 4, 2.10 \pm 0.15 &       26 \pm 7, 1.67 \pm 0.08 &                       &                               &   4.4 \pm 0.5, 2.78 \pm 0.21 \\
data/10143/U11044/ &    2M 1213-0432 &                             &     8.5 \pm 2.3, 2.1 \pm 0.4 &   18.8 \pm 2.8, 1.75 \pm 0.07 &                       &                               &                              \\
data/9833/2MASS-121711-031113/ &    2M 1217-0311 &                             &         8 \pm 4, 2.3 \pm 0.4 &   21.5 \pm 2.5, 1.75 \pm 0.08 &                       &                               &                              \\
data/10143/U20444/ &    2M 1221+0257 &  5.9 \pm 0.9, 2.54 \pm 0.12 &      14 \pm 4, 1.92 \pm 0.15 &       29 \pm 8, 1.75 \pm 0.07 &                       &      7.7 \pm 2.4, 2.5 \pm 0.4 &      19 \pm 4, 1.92 \pm 0.07 \\
data/9833/SDSS-125453-012247/ &    2M 1254-0122 &                             &                              &    4.1 \pm 0.4, 2.92 \pm 0.14 &                       &                               &                              \\
data/10879/U11115/ &    2M 1300+1912 &                             &     9.3 \pm 2.8, 2.1 \pm 0.4 &       18 \pm 6, 1.75 \pm 0.11 &                       &      5.3 \pm 1.3, 2.8 \pm 0.7 &   8.1 \pm 1.2, 2.31 \pm 0.19 \\
data/10879/U20562/ &    2M 1421+1827 &                             &  10.2 \pm 3.2, 2.10 \pm 0.26 &       22 \pm 4, 1.75 \pm 0.07 &                       &    5.3 \pm 1.0, 2.78 \pm 0.21 &      13 \pm 4, 2.10 \pm 0.14 \\
data/10879/U20568/ &    2M 1425-3650 &  5.9 \pm 1.9, 2.78 \pm 0.22 &      14 \pm 5, 1.92 \pm 0.31 &       34 \pm 7, 1.67 \pm 0.08 &                       &    8.5 \pm 2.4, 2.31 \pm 0.16 &      21 \pm 5, 1.92 \pm 0.18 \\
data/10143/U20570/ &    2M 1428+5923 &                             &   7.7 \pm 2.7, 2.10 \pm 0.20 &       19 \pm 5, 1.67 \pm 0.08 &                       &      5.3 \pm 1.3, 2.8 \pm 0.7 &   9.9 \pm 3.5, 2.10 \pm 0.30 \\
data/10879/U20581/ &    2M 1439+1929 &  5.4 \pm 1.0, 2.66 \pm 0.12 &      12 \pm 5, 1.92 \pm 0.22 &       27 \pm 6, 1.59 \pm 0.10 &                       &    5.9 \pm 1.4, 2.66 \pm 0.28 &      13 \pm 4, 2.01 \pm 0.14 \\
data/10143/U20587/ &    2M 1448+1031 &                             &  10.2 \pm 3.4, 2.10 \pm 0.29 &       25 \pm 6, 1.75 \pm 0.07 &                       &                               &   5.4 \pm 0.5, 2.42 \pm 0.11 \\
data/9833/2MASS-051609-044549/ &    2M 1503+2525 &                             &                              &  3.69 \pm 0.34, 2.92 \pm 0.14 &                       &                               &                              \\
data/9833/2MASS-150319+252519/ &    2M 1503+2525 &                             &                              &    4.0 \pm 1.2, 1.92 \pm 0.26 &                       &                               &                              \\
data/10879/U11291/ &    2M 1506+1321 &                             &   8.5 \pm 2.0, 1.92 \pm 0.17 &       17 \pm 4, 1.75 \pm 0.07 &                       &    5.4 \pm 0.5, 2.66 \pm 0.12 &      14 \pm 4, 2.10 \pm 0.13 \\
data/10143/U11296/ &    2M 1507-1627 &                             &                              &      4.4 \pm 1.1, 2.3 \pm 0.6 &                       &                               &                              \\
data/10879/U11314/ &    2M 1515+4847 &                             &   5.9 \pm 2.0, 2.31 \pm 0.30 &       14 \pm 5, 1.75 \pm 0.11 &                       &                               &   6.4 \pm 2.1, 2.54 \pm 0.27 \\
%data/11136/SDSS1534+16/ &    2M 1534+1615 &                             &                              &                               &                       &                               &                              \\
%data/10143/U20625/ &    2M 1539-0520 &                             &                              &                               &                       &                               &                              \\
data/10143/U20638/ &    2M 1552+2948 &                             &     4.0 \pm 1.0, 2.5 \pm 0.6 &    8.9 \pm 2.4, 2.01 \pm 0.33 &                       &                               &                              \\
%data/9833/2MASS-155302+153237/ &    2M 1553+1532 &                             &                              &                               &                       &                               &                              \\
data/9833/SDSS-162414+002916/ &    2M 1624+0029 &                             &   9.3 \pm 2.3, 2.10 \pm 0.35 &   16.4 \pm 3.2, 1.75 \pm 0.08 &                       &                               &                              \\
data/10143/U11668/ &    2M 1658+7027 &                             &   9.3 \pm 3.0, 2.10 \pm 0.35 &       22 \pm 6, 1.75 \pm 0.07 &                       &    7.4 \pm 1.5, 2.54 \pm 0.16 &      16 \pm 4, 2.01 \pm 0.14 \\
%data/10143/U20699/ &    2M 1705-0516 &                             &                              &                               &                       &                               &                              \\
%data/10143/U20701/ &    2M 1707-0558 &                             &                              &                               &                       &                               &                              \\
data/10879/U11694/ &    2M 1721+3344 &                             &  10.4 \pm 3.4, 2.10 \pm 0.25 &       21 \pm 4, 1.75 \pm 0.06 &                       &      5.1 \pm 1.0, 2.7 \pm 0.5 &      10 \pm 4, 2.21 \pm 0.18 \\
%data/9843/TWOMASSJ17281150+3948593/ &    2M 1728+3948 &                             &                              &                               &                       &                               &                              \\
data/10143/U20744/ &    2M 1731+2721 &                             &      12 \pm 4, 2.10 \pm 0.25 &       24 \pm 5, 1.67 \pm 0.08 &                       &    7.1 \pm 0.6, 2.31 \pm 0.11 &      16 \pm 4, 1.92 \pm 0.06 \\
%data/9833/SDSS-175032+175904/ &    2M 1750+1759 &                             &                              &                               &                       &                               &                              \\
data/10143/U20760/ &    2M 1753-6559 &  5.60 \pm 0.26, 2.5 \pm 0.4 &  11.2 \pm 3.4, 2.10 \pm 0.14 &       26 \pm 7, 1.75 \pm 0.07 &                       &  5.86 \pm 0.27, 2.54 \pm 0.24 &  11.8 \pm 2.5, 2.10 \pm 0.09 \\
data/10143/U11756/ &    2M 1807+5015 &                             &  10.2 \pm 2.4, 2.10 \pm 0.21 &       21 \pm 5, 1.75 \pm 0.09 &                       &    6.1 \pm 1.5, 2.66 \pm 0.18 &  15.6 \pm 2.4, 1.92 \pm 0.07 \\
data/10143/U20823/ &    2M 1936-5502 &                             &   5.9 \pm 1.3, 2.31 \pm 0.31 &   12.9 \pm 1.9, 1.92 \pm 0.12 &                       &                               &   6.5 \pm 1.5, 2.42 \pm 0.18 \\
data/10879/U11946/ &    2M 2002-0521 &    5.3 \pm 1.3, 2.5 \pm 0.6 &   8.5 \pm 3.4, 2.10 \pm 0.30 &       21 \pm 7, 1.75 \pm 0.06 &                       &  5.10 \pm 0.24, 2.79 \pm 0.26 &  10.2 \pm 2.8, 2.21 \pm 0.20 \\
data/10879/U20866/ &    2M 2028+0052 &                             &     8.3 \pm 2.9, 2.2 \pm 0.4 &       18 \pm 4, 1.75 \pm 0.09 &                       &    6.1 \pm 0.6, 2.54 \pm 0.17 &  11.2 \pm 2.5, 2.10 \pm 0.13 \\
data/10143/U20870/ &    2M 2036+1051 &                             &     6.9 \pm 3.4, 2.4 \pm 0.6 &   16.3 \pm 3.4, 1.75 \pm 0.07 &                       &      5.9 \pm 1.2, 2.5 \pm 0.5 &  11.9 \pm 3.3, 2.01 \pm 0.14 \\
data/10143/U12054/ &    2M 2057-0252 &                             &                              &    4.3 \pm 1.0, 2.32 \pm 0.22 &                       &                               &     4.9 \pm 1.2, 2.5 \pm 0.6 \\
data/10143/U12059/ &    2M 2104-1037 &                             &     3.7 \pm 0.9, 2.5 \pm 0.6 &      8.2 \pm 2.3, 1.9 \pm 0.4 &                       &                               &   4.9 \pm 0.6, 2.78 \pm 0.11 \\
data/10143/U20912/ &    2M 2139+0220 &                             &   8.2 \pm 1.9, 2.10 \pm 0.23 &   11.8 \pm 3.1, 1.75 \pm 0.11 &                       &                               &                              \\
%data/10879/U40003/ &    2M 2148+4003 &                             &                              &                               &                       &                               &                              \\
%data/10143/U20925/ &    2M 2152+0937 &                             &                              &                               &                       &                               &                              \\
%data/11136/EPS-IND-BAB/ &    2M 2204-5646 &                             &                              &                               &                       &                               &                              \\
data/10879/U12128/ &    2M 2224-0158 &                             &   7.4 \pm 1.2, 2.31 \pm 0.10 &   12.9 \pm 2.1, 1.83 \pm 0.09 &                       &                               &   7.1 \pm 2.1, 2.31 \pm 0.15 \\
data/9833/2MASS-222828-431026/ &    2M 2228-4310 &                             &  10.2 \pm 2.4, 2.10 \pm 0.22 &   17.1 \pm 3.2, 1.92 \pm 0.08 &                       &                               &                              \\
data/10879/U12145/ &    2M 2237+3922 &  7.1 \pm 1.0, 2.31 \pm 0.11 &      14 \pm 4, 1.92 \pm 0.18 &       31 \pm 7, 1.52 \pm 0.11 &                       &    7.1 \pm 2.3, 2.54 \pm 0.31 &      18 \pm 4, 1.92 \pm 0.12 \\
data/10143/U13209/ &    2M 2249+3205 &                             &     4.4 \pm 1.1, 2.8 \pm 0.7 &    5.1 \pm 1.7, 2.42 \pm 0.19 &                       &                               &     5.3 \pm 1.3, 2.5 \pm 0.6 \\
%data/10143/U20976/ &    2M 2252-1730 &                             &                              &                               &                       &                               &                              \\
%data/11136/2M2252-17/ &    2M 2252-1730 &                             &                              &                               &                       &                               &                              \\
data/9833/2MASS-225418+312349/ &    2M 2254+3123 &                             &   7.1 \pm 1.8, 2.10 \pm 0.14 &   16.3 \pm 2.1, 1.75 \pm 0.09 &                       &                               &                              \\
data/10879/U20979/ &    2M 2255-5713 &                             &                              &    5.3 \pm 1.1, 2.31 \pm 0.35 &                       &                               &                              \\
data/10143/U13227/ &    2M 2325+4251 &                             &   6.1 \pm 1.2, 2.31 \pm 0.28 &       15 \pm 4, 1.75 \pm 0.09 &                       &                               &                              \\
data/9833/2MASS-233910+135230/ &    2M 2339+1352 &                             &  10.2 \pm 3.0, 2.10 \pm 0.28 &       21 \pm 4, 1.75 \pm 0.11 &                       &                               &                              \\
data/10143/U12220/ &    2M 2351-2537 &                             &                              &    4.3 \pm 0.6, 2.92 \pm 0.14 &                       &                               &                              \\
data/9833/SDSS-083717-000017/ &  SDSS 0837-0000 &                             &                              &      3.4 \pm 0.8, 2.8 \pm 0.7 &                       &                               &                              \\
%data/11136/SDSS2052-16/ &  SDSS 2052-1609 &                             &                              &                               &                       &                               &                              
\enddata
\tablecomments{Median $5\sigma$ contrast (within the stated separation range) in 4 of 5 calibrators. No entry indicates no significant detection at that separation is possible. Two entries (at tight separations) is caused by a reduction in sensitivity to equal brightness targets and indicates a significant detection is possible \emph{between} the two values. The diffraction limit ($\lambda/D$) is roughly 95 and 147 mas in F110W and F170M, respectively.}
\end{deluxetable}
